A Comprehensive Analysis of Spitzer Supernovae

The mid-infrared (mid-IR) wavelength regime offers several advantages for following the late-time evolution of supernovae (SNe). First, the peaks of the SN spectral energy distributions shift toward longer wavelengths following the photospheric phase. Second, mid-IR observations suffer less from effects of interstellar extinction. Third, and perhaps most important, the mid-IR traces dust formation and circumstellar interaction at late-times (>100 days) after the radioactive ejecta component fades. The Spitzer Space Telescope has provided substantial mid-IR observations of SNe since its launch in 2003. More than 200 SNe have been targeted, but there are even more SNe that have been observed serendipitously. Here we present the results of a comprehensive study based on archival Spitzer/IRAC images of more than 1100 SN positions; from this sample, 119 SNe of various subclasses have been detected, including 45 SNe with previously unpublished mid-IR photometry. The photometry reveal significant amounts of warm dust in some cases. We perform an in-depth analysis to constrain the origin and heating mechanism of the dust, and present the resulting statistics.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
%\begin{table*}
%\begin{center}
%\footnotesize
\tablecaption{\label{tab:sn} Basic parameters of the studied SNe with positive {\it Spitzer} detection}
%\newcommand{\rule{0pt}{2ex}}
%\newcommand{\rule[-0.7ex]{0pt}{0pt}}
%\begin{tabular}{lcccccccc}
%\hline\hline
\tablehead{
\colhead{Object} & \colhead{Type} & \colhead{Discovery} & \colhead{Host} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{$d$} & \colhead{E(B-V)} & \colhead{Refe-} \\
\colhead{} & \colhead{} & \colhead{(MJD)} & \colhead{} & \colhead{} & \colhead{} & \colhead{(Mpc)} & \colhead{} & \colhead{rences}
}
%\hline
\startdata
SN 1993J & IIb & 49074 & NGC 3031 & 09:55:24.77 & $+$69:01:13.7 & 3.6 $\pm$ 0.2 & 0.07 & 1 \\
SN 1995N & IIn & 49842 & MCG-02-38-17 & 14:49:28.29 & $-$10:10:14.0 & 24.0 $\pm$ 4.0 & 0.10 & 2 \\
$^*$SN 2001em & Ib/c & 52172 & UGC 11794 & 21:42:23.60 & $+$12:29:50.3 & 71.6 $\pm$ 0.7 & 0.10 & 3, 4 \\
SN 2001gd & IIb & 52237 & NGC 5033 & 13:13:23.89 & $+$36:38:17.7 & 16.5 $\pm$ 7.0 & 0.01 & 5 \\
SN 2002bu & IIn & 52361 & NGC 4242 & 12:17:37.18 & $+$45:38:47.4 & 5.8 $\pm$ 1.5 & 0.01 & 6 \\
SN 2002ed & II-P & 52482 & NGC 5468 & 14:06:38.22 & $-$05:27:28.0 & 43.8 $\pm$ 7.0 & 0.02 & 7, 8 \\
SN 2002hh & II-P & 52577 & NGC 6946 & 20:34:44.29 & $+$60:07:19.0 & 5.9 $\pm$ 0.4 & 0.30 & 9 \\
SN 2002ic & Ia-CSM & 52591 & A013002+2153 & 01:30:02.55 & $+$21:53:06.9 & 280.0$^{\dagger}$ & 0.05 & 10 \\
SN 2003gd & II-P & 52802 & NGC 628 & 01:36:42.65 & $+$15:44:19.9 & 8.9 $\pm$ 3.2 & 0.06 & 11 \\
SN 2003lo & IIn & 53004 & NGC 1376 & 03:37:05.12  & $-$05:02:17.3 & 41.2 $\pm$ 24.0 & 0.04 & 12 \\
SN 2004A & II-P & 53011 & NGC 6207 & 16:43:01.90 & $+$36:50:12.5 & 20.3 $\pm$ 2.1 & 0.06 & 13 \\
$^*$SN 2004G & II & 53023 & NGC 5668 & 14:33:21.40 & $+$04:26:49.5 & 26.9 $\pm$ 6.9 & 0.12 & 14 \\
SN 2004W & Ia & 53032 & NGC 4649 & 12:43:36.52 & $+$11:31:50.8 & 17.8 $\pm$ 0.2 & 0.02 & 15 \\
SN 2004bv & Ia & 53149 & NGC 6907 & 20:25:06.34 & $-$24:48:53.7 & 32.4 $\pm$ 6.2 & 0.06 & 16, 17 \\
SN 2004dj & II-P & 53187 & NGC 2403 & 07:37:17.02 & $+$65:35:57.8 & 3.5 $\pm$ 0.4 & 0.03 & 18 \\
SN 2004et & II-P & 53270 & NGC 6946 & 20:35:25.33 & $+$60:07:17.7 & 5.9 $\pm$ 0.4 & 0.30 & 19 \\
SN 2005A & Ia & 53375 & NGC 958 & 02:30:43.25 & $-$02:56:19.8 & 65.2 $\pm$ 10.0 & 0.03 & 20, 21 \\
SN 2005P & Iax & 53391 & NGC 5468 & 14:06:34.01 & $-$05:27:42.6 & 43.8 $\pm$ 7.0 & 0.03 & 22, 23 \\
SN 2005W & Ia & 53402 & NGC 691 & 01:50:45.75 & $+$21:45:35.6 & 36.2 $\pm$ 4.3 & 0.07 & 24, 25 \\
SN 2005ad & II-P & 53407 & NGC 941 & 02:28:29.40 & $-$01:08:20.0 & 20.8 $\pm$ 2.2 & 0.04 & 13 \\
SN 2005af & II-P & 53379 & NGC 4945 & 13:04:44.10 & $-$49:33:59.8 & 3.9 $\pm$ 0.3 & 0.18 & 13 \\
SN 2005at & Ic & 53434 & NGC 6744 & 19:09:53.57 & $-$63:49:22.8 & 9.5 $\pm$ 0.6 & 0.04 & 26 \\
SN 2005cp & IIn & 53542 & UGC 12886 & 23:59:30.88 & $+$18:12:09.6 & 127.0 $\pm$ 8.8 & 0.03 & 27 \\
SN 2005df & Ia & 53586 & NGC 1559 & 04:17:37.85 & $-$62:46:09.5 & 14.9 $\pm$ 3.6 & 0.03 & 28 \\
SN 2005gj & Ia-CSM & 53589 & A030111-0033 & 03:01:11.96 & $-$00:33:13.9 & 268.0$^{\dagger}$ & 0.10 & 10 \\
SN 2005gn & IIn & 53586 & ESO 488-G30 & 05:48:49.07 & $-$24:22:45.5 & 165.0$^{\dagger}$ & 0.03 & 27 \\
SN 2005ip & IIn & 53679 & NGC 2906 & 09:32:06.42 & $+$08:26:44.4 & 30.0 $\pm$ 7.2 & 0.04 & 27 \\
%$^*$SN 2005kd & II & 53686 & PGC 14370 & 04:03:16.88 & $+$71:43:18.9 & 74.0$^{\dagger}$ & 0.21 & 29 \\
SN 2006E & Ia & 53747 & NGC 5338 & 03:53:28.65 & $+$05:12:22.8 & 12.8$^{\dagger}$ & 0.03 & 29, 30 \\
%$^*$SN 2006F & Ib & 53746 & NGC 935 & 02:28:11.43 & $+$19:36:12.3 & 49.1 $\pm$ 5.8 & 0.17 & 32, 33 \\
SN 2006X & Ia & 53770 & NGC 4321 & 12:22:53.93 & $+$15:48:32.0 & 3.6 $\pm$ 0.2 & 0.02 & 31 \\
SN 2006bc & II-P & 53819 & NGC 2397 & 07:21:16.50 & $-$68:59:57.3 & 14.7 $\pm$ 2.0 & 0.18 & 13 \\
SN 2006bp & II-P & 53834 & NGC 3953 & 11:53:55.74 & $+$52:21:09.4 & 17.5 $\pm$ 2.0 & 0.03 & 13 \\
SN 2006ce & Ia & 53865 & NGC 908 & 02:22:54.63 & $-$21:14:29.4 & 15.8 $\pm$ 2.7 & 0.02 & 32, 33 \\
SN 2006jc & Ibn & 54017 & UGC 4904 & 09:17:20.78 & $+$41:54:32.7 & 23.1 $\pm$ 5.0 & 0.02 & 34 \\
SN 2006jd & IIn & 54020 & UGC 4179 & 08:02:07.43 & $+$00:48:31.5 & 77.0 $\pm$ 5.0 & 0.05 & 27 \\
SN 2006mq & Ia & 54030 & ESO 494-G26 & 08:06:12.39 & $-$27:33:45.4 & 12.5 $\pm$ 0.6 & 0.36 & 35 \\
SN 2006my & II-P & 53953 & NGC 4651 & 12:43:40.70 & $+$16:23:14.1 & 22.3 $\pm$ 2.2 & 0.03 & 13 \\
SN 2006ov & II-P & 53964 & NGC 4303 & 12:21:55.30 & $+$04:29:16.7 & 12.6 $\pm$ 1.2 & 0.02 & 13 \\
SN 2006qq & IIn & 54069 & ESO 553-G36 & 05:19:50.30 & $-$20:58:06.4 & 119.0 $\pm$ 5.0 & 0.02 & 27 \\
SN 2007af & Ia & 54160 & NGC 5584 & 14:22:21.03 & $-$00:23:37.6 & 22.1 $\pm$ 5.6 & 0.03 & 31 \\
SN 2007gr & Ic & 54327 & NGC 1058 & 02:43:27.98 & $+$37:20:44.7 & 9.3 $\pm$ 1.2 & 0.05 & 36 \\
SN 2007it & II-P & 54356 & NGC 5530 & 14:18:25.63 & $-$43:22:53.8 & 11.9 $\pm$ 1.5 & 0.10 & 37 \\
SN 2007le & Ia & 54386 & NGC 7721 & 23:38:48.45 & $-$06:31:21.7 & 22.2 $\pm$ 3.2 & 0.03 & 31 \\
SN 2007oc & II-P & 54408 & NGC 7418A & 22:56:41.8 & $-$36:46:22.3 & 28.0 $\pm$ 3.2 & 0.02 & 13 \\
SN 2007od & II-P & 54406 & UGC 12846 & 23:55:48.68 & $+$18:24:54.8 & 26.7 $\pm$ 3.2 & 0.03 & 38  \\
SN 2007rt & IIn & 54423 & UGC 6109 & 11:02:34.29 & $+$50:34:58.5 & 93.0 $\pm$ 8.0 & 0.01 & 27 \\
SN 2007sq & II-P & 54442 & MCG-03-23-05 & 08:47:16.13 & $-$20:01:27.6 & 72.7 $\pm$ 10.7 & 0.18 & 39  \\
SN 2007sr & Ia & 54452 & NGC 4038 & 12:01:52.80 & $-$18:58:21.7 & 21.5 $\pm$ 4.2 & 0.04 & 31 \\
SN 2008J & IIn & 54480 & MCG -02-07-33 & 02:34:24.20 & $-$10:50:38.5 & 66.0 $\pm$ 5.0 & 0.02 & 27 \\
SN 2008Q & Ia & 54491 & NGC 524 & 01:24:57.23 & $+$09:33:01.5 & 26.4 $\pm$ 4.2 & 0.07 & 31 \\
SN 2008cg & IIn & 54591 & PGC 91487 & 15:54:15.15 & $+$10:58:25.0 & 122.0$^{\dagger}$ & 0.05 & 27 \\
SN 2008en & IIn & 54681 & UGC 564 & 00:55:13.56 & $+$35:26:26.2 & 151.0 $\pm$ 5.0 & 0.04 & 27 \\
SN 2008fq & II & 54724 & NGC 6907 & 20:25:06.19 & $-$24:48:27.6 & 32.4 $\pm$ 6.2 & 0.06 & 40, 41 \\
SN 2008gm & IIn & 54761 & NGC 7530 & 23:14:12.39 & $-$02:46:52.4 & 48.0 $\pm$ 3.5 & 0.04 & 27 \\
SN 2008ip & IIn & 54650 & NGC 4846 & 12:57:50.20 & $+$36:22:33.5 & 63.0 $\pm$ 5.0 & 0.01 & 27 \\
SN 2008jb & II & 54789 & ESO 302-G13 & 03:51:44.66 & $-$38:27:00.1 & 9.6 $\pm$ 3.0 & 0.01 & 42 \\
SN 2009E & II-P & 54834 & NGC 4141 & 12:09:49.56 & $+$58:50:50.3 & 37.5$^{\dagger}$ & 0.02 & 43, 44 \\
SN 2009H & II & 54833 & NGC 1084 & 02:45:58.36 & $-$07:35:00.3 & 17.5 $\pm$ 1.0 & 0.03 & 45, 46 \\
SN 2009af & II & 54878 & UGC 1551 & 02:03:36.37 & $+$24:04:40.9 & 35.6$^{\dagger}$ & 0.08 & 47, 48 \\
SN 2009at & II & 54901 & NGC 5301 & 13:46:26.68 & $+$46:06:09.1 & 23.0 $\pm$ 2.3 & 0.02 & 49, 50 \\
SN 2009em & Ic & 54956 & NGC 157 & 00:34:44.53 & $-$08:23:57.6 & 16.8 $\pm$ 5.0 & 0.04 & 51, 52 \\
SN 2009gj & IIb & 55002 & NGC 134 & 00:30:28.56 & $-$33:12:56.0 & 17.1 $\pm$ 3.2 & 0.02 & 53, 54 \\
SN 2009ig & Ia & 55063 & NGC 1015 & 02:38:11.62 & $-$01:18:45.3 & 36.6 $\pm$ 1.5 & 0.03 & 31 \\
SN 2009ip & IIn & 56193 & NGC 7259 & 22:23:08.3 & $-$28:56:52 & 20.5 $\pm$ 2.0 & 0.02 & 27 \\
$^*$SN 2009iu & Ib & 55075 & NGC 7329 & 22:40:10.35 & $-$66:28:06.4 & 44.3 $\pm$ 5.7 & 0.03 & 55, 56 \\
SN 2009jf & Ib & 55101 & NGC 7479 & 23:04:52.98 & $+$12:19:59.5 & 29.3 $\pm$ 6.1 & 0.10 & 57, 58 \\
SN 2009jr & Ia & 55112 & IC 1320 & 20:26:26.03 & $+$02:54:32.1 & 70.0 $\pm$ 5.0$^{\dagger}$ & 0.12 & 59, 60 \\
SN 2009js & II-P p. & 55115 & NGC 918 & 02:25:48.28 & $+$18:29:25.8 & 17.9 $\pm$ 6.2 & 0.31 & 61 \\
%$^*$SN 2009kn & IIn & 55130 & MCG-03-21-06 & 08:09:43.04 & $-$17:44:51.3 & 68.0 $\pm$ 5.0$^{\dagger}$ & 0.10 & 65, 66 \\
SN 2009mk & IIb & 55180 & ESO 293-34 & 00:06:21.37 & $-$41:28:59.8 & 20.0 $\pm$ 1.5 & 0.02 & 62, 63 \\
SN 2010B & Ia & 55203 & NGC 5370 & 13:54:08.74 & $+$60:40:50.4 & 43.0 $\pm$ 3.2 & 0.02 & 64, 65 \\
SN 2010F & II & 55209 & NGC 3120 & 10:05:21.05 & $-$34:13:21.0 & 32.2 $\pm$ 7.6 & 0.09 & 66, 67 \\
SN 2010gp & Ia & 55391 & NGC 6240 & 16:52:57.39 & $+$02:23:16.4 & 100.0 $\pm$ 7.5$^{\dagger}$ & 0.07 & 68, 69 \\
SN 2010jl & IIn & 55503 & UGC 5189A & 09:42:53.33 & $+$09:29:41.8 & 48.9 $\pm$ 3.4 & 0.02 & 70 \\
SN 2010mc & IIn & 55428 & A172130+4807 & 17:21:30.68 & $+$48:07:47.4 & 159.0$^{\dagger}$ & 0.02 & 71, 72 \\
SN 2011A & IIn & 55563 & NGC 4902 & 13:01:01.19 & $-$14:31:34.8 & 33.8 $\pm$ 3.5 & 0.04 & 73, 74 \\
SN 2011ae & Ia & 55604 & MCG-03-30-19 & 11:54:49.25 & $-$16:51:43.6 & 27.5$^{\dagger}$ & 0.05 & 75, 76 \\
SN 2011dh & IIb & 55713 & NGC 5194 & 13:30:05.11 & $+$47:10:10.9 & 7.7 $\pm$ 0.5 & 0.02 & 77 \\
SN 2011dq & II & 55696 & NGC 337 & 00:59:47.75 & $-$07:34:20.5 & 20.7 $\pm$ 2.6 & 0.10 & 78 \\
SN 2011dx & Ia-pec. & 55739 & NGC 1376 & 03:37:05.61 & $-$05:01:56.3 & 60.8 $\pm$ 3.0 & 0.04 & 79, 80 \\
SN 2011fe & Ia & 55816 & NGC 5457 & 14:03:05.71 & $+$54:16:25.2 & 6.1 $\pm$ 0.5 & 0.01 & 31 \\
SN 2011fh & IIn & 55797 & NGC 4806 & 12:56:14.01 & $-$29:29:54.82 & 33.3 $\pm$ 2.6$^{\dagger}$ & 0.04 & 81, 82 \\
$^*$SN 2011ft & Ib & 55803 & UGC 11021 & 17:52:42.98 & $+$29:04:10.6  & 101.0 $\pm$ 3.0 & 0.06 & 83, 84 \\
SN 2011ht & IIn & 55833 & UGC 5460 & 10:08:10.56 & $+$51:50:57.12 & 17.8 $\pm$ 3.0 & 0.01 & 85, 86 \\
$^*$SN 2011ir & IIn & 55886 & UGC 6771 & 11:48:00.32 & $+$04:29:47.1 & 70.3 $\pm$ 11.6 & 0.02 & 87 \\
SN 2011iy & Ia & 55904 & NGC 4984 & 13:08:58.39 & $-$15:31:04.1 & 21.3 $\pm$ 2.1 & 0.06 & 88, 89 \\
SN 2011ja & II-P & 55906 & NGC 4945 & 13:05:11.12 & $-$49:31:27.0 & 3.8 $\pm$ 0.5 & 0.15 & 90 \\
%$^*$PTF11iqb & IIn & 55765 & NGC 151 & 00:34:04.84 & $-$09:42:17.9 & 42.3 $\pm$ 11.5 & 0.03 & 96 \\
PTF11kx & Ia-CSM & 55579 & anon. & 08:09:12.87 & $+$46:18:48.8 & 200.0$^{\dagger}$ & 0.04 & 91 \\
PTF11qcj & Ic & 55840 & anon. & 13:13:41.51 & $+$47:17:57.0 & 125.0$^{\dagger}$ & 0.01 & 92 \\
%$^*$PS1-12sk & Ibn & 55997 & CGCG 208-042 & 08:44:54.86 & $+$42:58:16.9 & 240.0$^{\dagger}$ & 0.01 & 99 \\
SN 2012aw & II-P & 56002 & NGC 3351 & 10:43:53.73 & $+$11:40:17.6 & 8.8 $\pm$ 1.1 & 0.02 & 93 \\
SN 2012ca & Ia-CSM & 56042 & ESO 336-09 & 18:41:07.25 & $-$41:47:38.4 & 80.0 $\pm$ 6.0$^{\dagger}$ & 0.07 & 94, 95  \\
$^*$SN 2012cd & IIb & 56053 & MCG+09-22-53 & 13:22:35.25 & $+$54:48:47.7 & 50.0 $\pm$ 3.7$^{\dagger}$ & 0.03 & 96, 97 \\
SN 2012cg & Ia & 56082 & NGC 4424 & 12:27:12.83 & $+$09:25:13.2 & 7.3 $\pm$ 0.5 & 0.02 & 31 \\
SN 2012fh & Ic & 56218 & NGC 3344 & 10:43:34.05 & $+$24:53:29.0 & 9.8 $\pm$ 2.5 & 0.03 & 98 \\
%$^*$SN 2012ig & Ia & 56282 & UGC 11706 & 21:14:22.87 & $+$15:14:40.7 & 79.7 $\pm$ 7.7 & 0.11 & 106 \\
$^*$SN 2013E & Ia & 56296 & IC 2532 & 10:00:05.52 & $-$34:14:01.3 & 27.2 $\pm$ 6.8 & 0.09 & 99 \\
SN 2013L & IIn & 56314 &  ESO 216-G39 & 11:45:29.55 & $-$50:35:53.1 & 75.0 $\pm$ 5.0$^{\dagger}$ & 0.11 & 35 \\
SN 2013ai & II & 56352 & NGC 2207 & 06:16:18.35 & $-$21:22:32.9 & 14.3 $\pm$ 2.0 & 0.08 & 35 \\
SN 2013am & II & 56372 & NGC 3623 & 11:18:56.95 & $+$13:03:49.4 & 18.5 $\pm$ 2.2 & 0.02 & 35 \\
SN 2013bu & II & 56403 & NGC 7331 & 22:37:02.17 & $+$34:24:05.2 & 13.1 $\pm$ 1.5 & 0.08 & 35 \\
SN 2013cj & IIn & 56421 & UGC 10685 & 17:04:52.95 & $+$12:55:10.4 & 135.0 $\pm$ 10.0$^{\dagger}$ & 0.09 & 100 \\ 
SN 2013df & IIb & 56447 & NGC 4414 & 12:26:29.33 & $+$31:13:38.3 & 16.6 $\pm$ 0.4 & 0.02 & 101 \\
SN 2013dk & Ic & 56465 & NGC 4038 & 12:01:52.72 & $-$18:52:18.3 & 21.5 $\pm$ 4.2 & 0.04 & 35 \\
SN 2013dn & Ia-CSM & 56457 & PGC 71942 & 23:37:45.74 & $+$14:42:37.1 & 230.0$^{\dagger}$ & 0.07 & 102 \\
SN 2013dy & Ia & 56483 & NGC 7250 & 22:18:17.60 & $+$40:34:09.6 & 13.7 $\pm$ 4.4 & 0.13 & 103 \\
SN 2013ee & II & 56486 & NGC 3079 & 10:01:56.83 & $+$55:41:44.0 & 14.9 $\pm$ 4.0 & 0.01 & 104 \\
SN 2013ej & II-P/L & 56497 & NGC 628 & 01:36:48.16 & $+$15:45:31.0 & 9.5 $\pm$ 0.6 & 0.06 & 105 \\
SN 2013ff & Ic & 56535 & NGC 2748 & 09:13:38.88 & $+$76:28:10.8 & 20.2 $\pm$ 2.8 & 0.03 & 106 \\
SN 2014C & Ib & 56662 & NGC 7331 & 22:37:05.60 & $+$34:24:31.9 & 13.1 $\pm$ 1.0 & 0.08 & 35 \\
SN 2014G & II-L & 56671 & NGC 3448 & 10:54:34.13 & $+$54:17:56.9 & 24.5$^{\dagger}$ & 0.01 & 107, 108 \\
SN 2014J & Ia & 56677 & NGC 3034 & 09:55:42.12 & $+$69:40:25.9 & 3.3 $\pm$ 0.2 & 0.14 & 31 \\
SN 2014L & Ic & 56683 & NGC 4254 & 12:18:48.68 & $+$14:24:43.5 & 16.8 $\pm$ 1.2 & 0.03 & 35 \\
SN 2014bi & II-P & 56809 & NGC 4096 & 12:06:02.99 & $+$47:29:33.5 & 11.6 $\pm$ 2.5 & 0.02 & 35 \\
SN 2014cx & II-P & 56902 & NGC 337 & 00:59:47.83 & $-$07:34:18.6 & 19.6 $\pm$ 2.6 & 0.11 & 109, 110 \\
SN 2014df & Ib & 56811 & NGC 1448 & 03:44:23.99 & $-$44:40:08.1 & 13.4 $\pm$ 2.0 & 0.01 & 35 \\
SN 2014dt & Iax & 56950 & NGC 4303 & 12:21:57.57 & $+$04:28:18.5 & 18.7 $\pm$ 7.3 & 0.02 & 111 \\
%\hline
%\end{tabular}
\enddata
\tablecomments{ $^*$Positive detection based on single-epoch imaging, see text for details. {\it References}: 
$^1$\citet{Filippenko93};  $^2$\citet{VD13}; $^3$\citet{Papenkova01}; $^4$\citet{BB05}; $^5$\citet{Matheson01}; $^6$\citet{Szczygiel12};
$^7$\citet{Monard02}; $^8$\citet{Salvo02}; $^9$\citet{Meikle06}; $^{10}$\citet{FF13}; $^{11}$\citet{Sugerman06}; $^{12}$\citet{Meikle05}; $^{13}$\citet{Szalai13};
$^{14}$\citet{Nakano04a}; $^{15}$\citet{Moore04}; $^{16}$\citet{Nakano04b}; $^{17}$\citet{Li04}; $^{18}$\citet{Szalai11}; $^{19}$\citet{Kotak09};
$^{20}$\citet{Graham05}; $^{21}$\citet{Modjaz05}; $^{22}$\citet{Burket05}; $^{23}$\citet{Jha06}; $^{24}$\citet{Nakano05}; $^{25}$\citet{ER05}; $^{26}$\citet{Kankare14}; $^{27}$\citet{Fox11}; $^{28}$\citet{Gerardy07};
%$^{29}$\citet{Eastman05}; 
$^{29}$\citet{Puckett06}; $^{30}$\citet{Aldering06}; %$^{32}$\citet{Dimai06}; $^{33}$\citet{Morrell06}; 
$^{31}$\citet{Johansson17};
$^{32}$\citet{Ponticello06}; $^{33}$\citet{Blackman06}; $^{34}$\citet{Mattila08};
$^{35}$\citet{Tinyanont16}; $^{36}$\citet{Kochanek11}; $^{37}$\citet{Andrews11b}; $^{38}$\citet{Andrews10}; $^{39}$\citet{Lennarz12}; $^{40}$\citet{Thrasher08}; $^{41}$\citet{Quinn08}; $^{42}$\citet{Prieto12}; $^{43}$\citet{Boles09}; $^{44}$\citet{Navasardyan09b}; $^{45}$\citet{Li09a}; $^{46}$\citet{Benetti09}; $^{47}$\citet{Cortini09}; $^{48}$\citet{Ciroi09}; $^{49}$\citet{Nakano09}; $^{50}$\citet{Harutyunyan09}; $^{51}$\citet{Monard09}; $^{52}$\citet{Navasardyan09a}; $^{53}$\citet{Marples09b}; $^{54}$\citet{Foley09}; $^{55}$\citet{Maza09}; $^{56}$\citet{Morrell09}; $^{57}$\citet{Li09b}; $^{58}$\citet{Kasliwal09}; $^{59}$\citet{Arbour09}; $^{60}$\citet{Silverman09}; $^{61}$\citet{Gandhi13}; 
%$^{65}$\citet{Gagliano09}; $^{66}$\citet{Steele09}; 
$^{62}$\citet{Marples09a}; $^{63}$\citet{Chornock09}; $^{64}$\citet{Nakano10}; $^{65}$\citet{Kasliwal10}; $^{66}$\citet{Maza10a}; $^{67}$\citet{Foley10}; $^{68}$\citet{Maza10b}; $^{69}$\citet{Folatelli10}; $^{70}$\citet{Fox13}; $^{71}$\citet{Howell10}; $^{72}$\citet{Ofek13}; $^{73}$\citet{Pignata11}; $^{74}$\citet{Stritzinger11}; $^{75}$\citet{Howerton11}; $^{76}$\citet{Sahu11a}; $^{77}$\citet{Helou13}; 
$^{78}$\citet{Monard11c}; $^{79}$\citet{Monard11a}; $^{80}$\citet{Prieto11a}; $^{81}$\citet{Monard11b}; $^{82}$\citet{Prieto11c}; $^{83}$\citet{Balanutsa11}; $^{84}$\citet{Prieto11b}; $^{85}$\citet{Boles11}; $^{86}$\citet{Prieto11d}; $^{87}$\citet{Tomasella11}; $^{88}$\citet{Itagaki11}; $^{89}$\citet{Chen11}; 
$^{90}$\citet{Andrews16}; 
%$^{96}$\citet{Parrent11}; 
$^{91}$\citet{Graham17}; $^{92}$\citet{Corsi14};
%$^{99}$\citet{Sanders13}; 
$^{93}$\citet{Siviero12};
$^{94}$\citet{Drescher12}; $^{95}$\citet{Valenti12}; $^{96}$\citet{Shurpakov12}; $^{97}$\citet{Marion12}; $^{98}$\citet{Nakano12}; 
%$^{106}$\citet{Ochner12}; 
$^{99}$\citet{Morrell13}; $^{100}$\citet{Jin13}; $^{101}$\citet{Szalai16}; 
$^{102}$\citet{Drake13}; $^{103}$\citet{Casper13}; $^{104}$\citet{Cortini13};
$^{105}$\citet{Mauerhan17}; $^{106}$\citet{Brimacombe13}; $^{107}$\citet{Ochner14}; $^{108}$\citet{Zheng14}; $^{109}$\citet{Holoien14}; $^{110}$\citet{Andrews15}; $^{111}$\citet{Fox16}. 
{\it Additional notes}: $^{\dagger}$Distance calculated from redshift.
}
%\end{center}
\end{deluxetable}

\newpage
\startlongtable
\begin{deluxetable}{lccrccccc}
\tablecaption{ Mid-IR fluxes of SNe with previously unreported {\it Spitzer} photometry \label{tab:phot}}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Object} & \colhead{Type} & \colhead{MJD $-$} & \colhead{Epoch$^{\dagger}$} & \colhead{$F_{\nu,[3.6]}$} & \colhead{$F_{\nu,[4.5]}$} & \colhead{$F_{\nu,[5.8]}$} & \colhead{$F_{\nu,[8.0]}$} & \colhead{SN-targeted} \\
\colhead{} & \colhead{} & \colhead{2\,450\,000} & \colhead{(days)} & \colhead{($\mu$Jy)} & \colhead{($\mu$Jy)} & \colhead{($\mu$Jy)} & \colhead{($\mu$Jy)} & \colhead{observation?}
}
\startdata
$^*${\it SN 2001em}$^a$ & {\it Ib/c} & {\it 53307}$^e$ & {\it 1135} & {\it 303(41)} & {\it 349(36)} & {\it 481(50)} & {\it 859(105)} & {\it Yes} \\
SN 2001gd$^b$ & IIb & 53189$^f$ & 952 & 11(8) & 12(7) & non$^{\ddagger}$ & non$^{\ddagger}$ & No \\
SN 2002ed$^c$ & II-P & 53569$^g$ & 1086 & non$^{\ddagger}$ & 7(7) & non$^{\ddagger}$ & non$^{\ddagger}$ & No \\
$^*${\it SN 2004G}$^a$ & {\it II} & {\it 53047}$^h$ & {\it 24} & {\it 249(28)} & {\it 395(33)} & {\it 265(30)} & {\it 196(29)} & {\it No} \\
SN 2004W$^{a,b}$ & Ia & 53166$^h$ & 134 & non$^{\ddagger}$ & non$^{\ddagger}$ & non$^{\ddagger}$ & 212(29) & No \\
SN 2004bv$^b$ & Ia & 53308$^i$ & 159 & 22(17) & non$^{\ddagger}$ & non$^{\ddagger}$ & non$^{\ddagger}$ & No \\
SN 2005A$^{a,b}$ & Ia & 53387$^i$ & 12 & 154(112) & 64(64) & non$^{\ddagger}$ & non$^{\ddagger}$ & No \\
SN 2005P$^b$ & Iax & 53569$^g$ & 178  & non$^{\ddagger}$ & non$^{\ddagger}$ & non$^{\ddagger}$ & 54(32) & Yes \\
SN 2005W$^{a,b}$ & Ia & 53607$^g$ & 205 & 8(8) & 5(5) & non$^{\ddagger}$ & 177(28) & Yes \\
~ & ~ & 53770$^g$ & 368 & non$^{\ddagger}$ & non$^{\ddagger}$ & non$^{\ddagger}$ & 128(24) & Yes \\
%$^*${\it SN 2005kd}$^{a,d} $ & {\it II} & {\it 55891}$^j$ & {\it 2205} & {\it 449(41)} & ... & ... & ... & {\it No} \\
SN 2006E$^{a,b}$ & Ia & 53955$^k$ & 208 & 30(10) & 17(7) & 14(8) & 233(29) & Yes \\
~ & ~ & 54150$^k$ & 403 & non$^{\ddagger}$ & non$^{\ddagger}$ & 21(8) & 54(14) & Yes \\
$^*${\it SN 2006F}$^a$ & {\it Ib} & {\it 53770}$^l$ & {\it 24} & {\it 400(43)} & {\it 301(34)} & {\it non}$^{\ddagger}$ & {\it non}$^{\ddagger}$ & {\it No} \\
SN 2006ce$^{a,b}$ & Ia & 53955$^k$ & 90 & 146(21) & 38(10) & 29(9) & 511(42) & No \\
~ & ~ & 54355$^m$ & 490 & non$^{\ddagger}$ & non$^{\ddagger}$ & non$^{\ddagger}$ & 65(15) & No \\
%SN 2008Q$^a$ & Ia & 54727$^m$ & 236 & 12(6) & 9(5) & 25(9) & 185(26) & No \\
%~ & ~ & 55065$^n$ & 574 & non$^{\ddagger}$ & ... & ... & ... & Yes\\
%~ & ~ & 55244$^n$ & 753 & non$^{\ddagger}$ & ... & ... & ... & No\\
%~ & ~ & 56958$^o$ & 2467 & non$^{\ddagger}$ & non$^{\ddagger}$ & ... & ... & No \\
SN 2007sq$^b$ & II-P & 54596$^n$ & 154 & 224(35) & ... & 330(45) & non$^{\ddagger}$ & No \\
SN 2008fq$^c$ & II & 55892$^o$ & 1168 & 40(40) & 55(45) & ... & ... & No \\
SN 2009E$^c$ & II-P & 55381$^p$ & 547 & 10(10) & 37(13) & ... & ... & No \\
{\it SN 2009H}$^a$ & {\it II} & {\it 55077}$^j$ & {\it 243} & {\it 1312(104)} & {\it 1929(96)} & ... & ... & {\it No} \\
~ & ~ & {\it 55116$^j$} & {\it 282} & {\it 1044(100)} & {\it 1672(88)} & ... & ... & {\it No} \\
{\it SN 2009af}$^a$ & {\it II} & {\it 55077}$^p$ & {\it 199} & {\it 125(20)} & {\it 265(27)} & ... & ... & {\it No} \\
{\it ~ } & {\it ~ } & {\it 55107$^q$ } & {\it 229 } & {\it 79(15) } & {\it 188(23) } & {\it ... } & {\it ... } & {\it No  } \\
{\it SN 2009at$^a$ } & {\it II } & {\it 55375$^r$ } & {\it 474 } & {\it 161(34) } & {\it 172(28) } & {\it ... } & {\it ... } & {\it No } \\
{\it ~ } & {\it ~ } & {\it 55406$^r$ } & {\it 505 } & {\it 150(34) } & {\it 165(28) } & {\it ... } & {\it ... } & {\it No } \\
SN 2009em$^b$ & Ic & 55073$^s$ & 117 & 65(26) & 232(32) & ... & ... & No  \\
SN 2009gj$^{a,b}$ & IIb & 55070$^s$ & 68 & 244(26) & 450(35) & ... & ... & No  \\
$^*${\it SN 2009iu$^a$ } & {\it Ib } & {\it 55142$^t$ } & {\it 67 } & {\it 149(20) } & {\it 227(25) } & {\it ... } & {\it ... } & {\it No  } \\
SN 2009jf$^c$ & Ib & 55201$^u$ & 100 & 180(25) & 307(31) & ... & ... & No  \\
SN 2009jr$^b$ & Ia & 55150$^v$ & 38 & 54(54)  & non$^{\ddagger}$ & ... & ... & Yes \\
~ & ~ & 55161$^v$ & 49 & 45(45) & non$^{\ddagger}$ & ... & ... & Yes \\
~ & ~ & 55171$^v$ & 59 & 23(23) & non$^{\ddagger}$ & ... & ... & Yes \\
%$^*${\it SN 2009kn$^a$ } & {\it IIn } & {\it 57228$^w$ } & {\it 2098 } & {\it 10(5) } & {\it 13(6) } & {\it ... } & {\it ... } & {\it Yes } \\
SN 2009mk$^c$ & IIb & 55405$^p$ & 225 & 75(35) & 107(31) & ... & ... & No \\
{\it SN 2010B$^a$ } & {\it Ia } & {\it 55246$^v$ } & {\it 43 } & {\it 111(18) } & {\it 45(11) } & {\it ... } & {\it ... } & {\it Yes } \\
{\it ~ } & {\it ~ } & {\it 55281$^v$ } & {\it 78 } & {\it 73(15) } & {\it 31(9) } & {\it ... } & {\it ... } & {\it Yes } \\
{\it ~ } & {\it ~ } & {\it 55311$^v$ } & {\it 108 } & {\it 61(14) } & {\it 29(9) } & {\it ... } & {\it ... } & {\it Yes } \\
{\it ~ } & {\it ~ } & {\it 55343$^i$ } & {\it 140 } & {\it 59(13) } & {\it 33(10) } & {\it ... } & {\it ... } & {\it Yes } \\
SN 2010F$^b$ & II & 55416$^x$ & 207 & 41(16) & 120(21) & ... & ... & Yes \\
~ & ~ & 55587$^x$ & 378 & 10(10) & 25(12) & ... & ... & Yes \\
~ & ~ & 55740$^y$ & 531 & non$^{\ddagger}$ & 5(5) & ... & ... & Yes \\
SN 2010gp$^c$ & Ia & 55498$^z$ & 107 & 12(8) & 8(6) & ... & ... & No \\
{\it SN 2010mc$^a$} & {\it IIn } & {\it 56814$^\varepsilon$ } & {\it 1386 } & {\it 35(9) } & {\it 38(10) } & {\it ... } & {\it ... } & {\it Yes } \\
{\it ~ } & {\it ~ } & {\it 57163$^w$ } & {\it 1735 } & {\it 32(9) } & {\it 34(10) } & {\it ... } & {\it ... } & {\it Yes } \\
SN 2011A$^{a,c}$ & IIn & 55649$^\alpha$ & 86 & 58(13) & 49(12) & ... & ... & No \\
SN 2011ae$^{a,c}$ & Ia & 55616$^\beta$ & 12 & 1037(55) & 724(46)  & ... & ... & No \\
SN 2011dq$^c$ & II & 56955$^\gamma$ & 1259 & 1230(61) & 963(55) & ... & ... & No \\
SN 2011dx$^c$ & Ia-pec. & 55864$^\delta$ & 125 & 7(6) & non$^{\ddagger}$ & ... & ... & No \\
SN 2011fh$^{a,c}$ & IIn & 56383$^\varepsilon$ & 586 & 23(18) & 59(20) & ... & ... & Yes  \\
$^*${\it SN 2011ft}$^a$ & {\it Ib} & {\it 56060}$^j$ & {\it 257} & {\it 81(15)} & ... & ... & ... & {\it No} \\
SN 2011ht$^{a,b}$ & IIn & 55833$^\zeta$ & 638 & non$^{\ddagger}$ & 8(4) & ... & ... & Yes \\
$^*${\it SN 2011ir}$^a$ & {\it IIn} & {\it 55886}$^\zeta$ & {\it 832} & {\it 35(10)} & {\it 47(11)} & ... & ... & {\it Yes} \\
SN 2011iy$^c$ & Ia & 56932$^\gamma$ & 1028 & ... & 5(5) & ... & ... & No \\
%$^*${\it PTF11iqb$^a$ } & {\it IIn } & {\it 57089$^w$ } & {\it 1324 } & {\it 119(20) } & {\it 143(20) } & {\it ... } & {\it ... } & {\it Yes } \\
%$^*${\it PS1-12sk$^{a,d}$ } & {\it Ibn } & {\it 56072$^r$ } & {\it 75 } & {\it 9(5) } & {\it 10(5) } & {\it ... } & {\it ... } & {\it No } \\
SN 2012aw$^{c,d}$ & II-P & 56360$^\varphi$ & 358 & 135(14) & 521(35) & ... & ... & Yes \\
~ & ~ & 56489$^\varphi$ & 487 & 38(10) & 166(20) & ... & ... & Yes \\ 
~ & ~ & 56700$^\iota$ & 698 & 5(5) & 13(5) & ... & ... & Yes \\
{\it SN 2012ca$^{a,d}$ } & {\it Ia-CSM } & {\it 56446$^\zeta$ } & {\it 404 } & {\it 812(86) } & {\it 963(74) } & {\it ... } & {\it ... } & {\it Yes } \\
{\it ~ } & {\it ~ } & {\it 56619$^\zeta$ } & {\it 577 } & {\it 999(90) } & {\it 1362(80) } & {\it ... } & {\it ... } & {\it Yes } \\
{\it ~ } & {\it ~ } & {\it 56820$^\zeta$ } & {\it 778 } & {\it 328(77) } & {\it 716(67) } & {\it ... } & {\it ... } & {\it Yes } \\
$^*${\it SN 2012cd$^a$ } & {\it IIb } & {\it 56090$^\eta$ } & {\it 37 } & {\it 297(28) } & {\it 306(29) } & {\it ... } & {\it ... } & {\it No } \\
SN 2012fh$^{a,c}$ & Ic & 56117$^\kappa$ & 8 & 3324(96) & 2756(88) & ... & ... & No \\
~ & ~ & 56122$^\kappa$ & 13 & 3640(102) & 2903(92) & ... & ... & No \\
~ & ~ & 56323$^\mu$ & 214 & 1058(55) & 1916(74) & ... & ... & Yes \\
~ & ~ & 56356$^\mu$ & 247 & 649(44) & 1292(61) & ... & ... & Yes \\
~ & ~ & 56692$^\iota$ & 583 & non$^{\ddagger}$ & 16(5) & ... & ... & Yes \\
%$^*${\it SN 2012ig$^{a,d}$ } & {\it Ia } & {\it 56295$^j$ } & {\it 13 } & {\it 280(41) } & {\it ... } & {\it ... } & {\it ... } & {\it No  } \\
$^*${\it SN 2013E$^a$ } & {\it Ia } & {\it 56376$^j$ } & {\it 80 } & {\it 111(18) } & {\it ... } & {\it ... } & {\it ... } & {\it No  } \\
%SN 2013L$^a$ & IIn & 56944$^\varepsilon$ & 630 & 814(48) & 910(51) & ... & ... & Yes \\
%~ & ~ & 57164$^w$ & 850 & 751(46) & 935(52) & ... & ... & Yes \\
{\it SN 2013cj$^a $ } & {\it IIn } & {\it 56815$^\varepsilon$ } & {\it 394 } & {\it 998(52) } & {\it 916(51) } & {\it ... } & {\it ... } & {\it Yes } \\
{\it ~ } & {\it ~ } & {\it 57168$^w$ } & {\it 747 } & {\it 1097(56) } & {\it 1120(57) } & {\it ... } & {\it ... } & {\it Yes } \\
{\it SN 2013dn$^{a,d}$ } & {\it Ia-CSM } & {\it 56920$^\varepsilon$ } & {\it 463 } & {\it 107(19) } & {\it 131(20) } & {\it ... } & {\it ... } & {\it Yes } \\
{\it ~ } & {\it ~ } & {\it 57285$^w$ } & {\it 828 } & {\it 38(11) } & {\it 47(12) } & {\it ... } & {\it ... } & {\it Yes } \\
SN 2013dy$^b$ & Ia & 56691$^\vartheta$ & 208 & 34(19) & 7(7) & ... & ... & Yes \\
~ & ~ & 56731$^\iota$ & 248 & 18(19) & 7(7) & ... & ... & Yes \\
SN 2013ee$^{a,b}$ & II & 56677$^\iota$ & 191 & 120(40) & 417(35) & ... & ... & Yes \\
~ & ~ & 56706$^\iota$ & 220 & 171(40) & 393(35) & ... & ... & Yes \\
~ & ~ & 56827$^\iota$ & 341 & 106(40) & 178(35) & ... & ... & Yes \\
~ & ~ & 57057$^\nu$ & 571 & 9(5)& 13(5) & ... & ... & Yes \\
SN 2013ff$^c$ & Ic & 56682$^\gamma$ & 147 & 263(66) & 632(59) & ... & ... & No \\
SN 2014G$^c$ & II-L & 57232$^w$ & 561 & 41(15) & 85(17) & ... & ... & Yes \\
SN 2014cx$^c$ & II-P & 56955$^\gamma$ & 53 & 1312(60) & 992(53) & ... & ... & No \\
\enddata
\tablecomments{{\it Photometric methods}: $^a$aperture photometry on the original images; $^b$ap. photometry after subtracting a very late-time image + flux differences; $^c$ap. photometry after subtracting a pre-explosion image + flux differences; $^d$ ``Fox+11 method'' (see details in text). $^*$Positive detection based on single-epoch imaging. Data marked with italic denote cases where image subtraction can not be applied (in all these cases, measured fluxes can be handled only as upper limits).
{\it Program IDs}: $^e$3641 (PI van Dyk); $^f$159 (PI Kennicutt); $^g$20256 (PI Meikle); $^h$69 (PI Fazio); $^i$3672 (PI Mazzarella); $^j$80072 (PI Tully); $^k$30292 (PI Meikle); 
%$^l$20140 (PI Zezas); 
$^m$40619 (PI Kotak); $^n$50111 (PI McGaugh); $^o$80089 (PI Sanders); $^p$61060 (PI Sheth); $^q$30496 (PI Fisher); $^r$80254 (PI Stern); $^s$61065 (PI Sheth); $^t$61003 (PI Freedman); $^u$61009 (PI Freedman); $^v$60166 (PI Garnavich); $^w$11053 (PI Fox); $^x$70008 (PI Andrews); $^y$80131 (PI Andrews); $^z$70038 (PI Sanders); 
$^\varepsilon$10139 (PI Fox); $^\zeta$90137 (PI Fox);
$^\alpha$61066 (PI Sheth); $^\beta$61062 (PI Sheth); $^\gamma$10046 (PI Sanders); $^\delta$80023 (PI Fox); $^\varphi$90178 (PI Andrews); $^\eta$80069 (PI Beygu); $^\vartheta$10152 (PI Kasliwal); $^\iota$10136 (PI Kasliwal); $^\kappa$800025 (PI van Zee); $^\mu$80196 (PI Kasliwal); $^\nu$11063 (PI Kasliwal). {\it Additional notes}: $^{\dagger}$ days since discovery; $^{\ddagger}$no point source at the position of the SN.
}
\end{deluxetable}

\newpage
\startlongtable
\begin{deluxetable}{lccrccc}
\tablecaption{3.6 and 4.5 $\mu$m absolute Vega magnitudes of all SNe positively detected by {\it Spitzer}/IRAC. \label{tab:absmag_all}}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Object} & \colhead{Type} & \colhead{MJD $-$} & \colhead{Epoch} & \multicolumn{2}{c}{Absolute mag.} & \colhead{Source of} \\
\colhead{} & \colhead{} & \colhead{2\,450\,000} & \colhead{(days)} & \colhead{3.6 $\mu$m} & \colhead{4.5 $\mu$m} & \colhead{data$^{\dagger}$}
}
\startdata
SN 1993J & IIb & 52948 & 3874 & $-$11.67(0.10) & $-$12.79(0.10) & 1 \\
~ & ~ & 52976 & 3902 & $-$11.85(0.15) & $-$12.93(0.10) & 1 \\
~ & ~ & 53125 & 4051 & $-$11.48(0.10) & $-$12.55(0.10) & 1 \\
~ & ~ & 53357 & 4283 & $-$11.55(0.10) & $-$12.62(0.10) & 1 \\
~ & ~ & 53497 & 4423 & $-$11.71(0.10) & $-$12.58(0.10) & 1 \\
~ & ~ & 53665 & 4591 & $-$11.40(0.10) & $-$12.47(0.10) & 1 \\
~ & ~ & 54419 & 5345 & $-$11.15(0.10) & $-$12.00(0.10) & 1 \\
~ & ~ & 55736 & 6662 & $-$10.55(0.25) & $-$10.93(0.25) & 1 \\
~ & ~ & 55936 & 6862 & $-$10.88(0.25) & $-$11.29(0.25) & 1 \\
~ & ~ & 56671 & 7597 & $-$10.78(0.25) & $-$11.15(0.25) & 1 \\
~ & ~ & 56699 & 7625 & $-$10.45(0.25) & $-$10.92(0.25) & 1 \\
~ & ~ & 56820 & 7746 & $-$10.45(0.25) & $-$10.71(0.25) & 1 \\
{\it SN 1995N} & {\it IIn} & {\it 54909} & {\it 5067} & {\it $-$15.21(0.44)} & {\it $-$16.51(0.39)} & {\it 2} \\
{\it SN 2001em } & {\it Ib/c } & {\it 53307 } & {\it 1135 } & {\it $-$19.37(0.15) } & {\it $-$20.00(0.11) } & {\it This work } \\
SN 2001gd & IIb & 53189 & 952 & $-$12.59(1.00) & $-$13.28(1.00) & This work \\
SN 2002bu & IIn & 53120 & 759 & $-$14.52(0.56) & $-$15.47(0.56) & 3 \\
SN 2002ed & II$-$P & 53569 & 1086 & non & $-$14.68(1.14) & This work \\
SN 2002hh & II$-$P & 53167 & 590 & non & $-$14.13(0.51) & 4 \\
~ & ~ & 53261 & 684 & non & $-$14.19(0.51) & 4 \\
~ & ~ & 53335 & 758 & non & $-$13.12(0.98) & 4 \\
SN 2002ic & Ia$-$CSM & 53386 & 795 & $-$20.63(0.18) & $-$21.51(0.19) & 5 \\
~ & ~ & 53770 & 1179 & $-$19.66(0.23) & $-$20.66(0.20) & 5 \\
~ & ~ & 53961 & 1370 & $-$19.26(0.24) & $-$20.29(0.24) & 5 \\
SN 2003gd & II$-$P & 53211 & 409 & $-$11.89(0.92) & $-$13.74(0.81) & 6 \\
~ & ~ & 53385 & 583 & non & $-$10.96(1.26) & 6 \\
SN 2003lo & IIn & 53260 & 256 & $-$17.63(0.34) & $-$18.37(0.27) & 7 \\
~ & ~ & 53388 & 384 & $-$16.76(0.58) & $-$17.40(0.43) & 7 \\
~ & ~ & 53771 & 767 & non & $-$15.49(1.09) & 7 \\
SN 2004A & II$-$P & 53258 & 247 & $-$15.65(0.47) & $-$16.50(0.46) & 8 \\
~ & ~ & 53456 & 445 & $-$14.73(0.49) & $-$15.05(0.49) & 8 \\
~ & ~ & 53574 & 563 & $-$14.43(0.54) & $-$14.67(0.56) & 8 \\
{\it SN 2004G } & {\it II } & {\it 53047 } & {\it 24 } & {\it $-$17.03(0.57 } & {\it $-$18.01(0.56) } & {\it This work } \\
%SN 2004W & Ia & 53166 & 134 & non$^{\ddagger}$ & non$^{\ddagger}$ & non$^{\ddagger}$ & 212(29) & This work \\
SN 2004bv & Ia & 53308 & 159 & $-$14.80(0.48) & non & This work \\
SN 2004dj & II$-$P & 53285 & 98 & $-$16.69(0.37) & $-$17.02(0.37) & 9 \\
~ & ~ & 53286 & 99 & $-$16.66(0.37) & $-$17.03(0.37) & 9 \\
~ & ~ & 53290 & 103 & $-$16.36(0.37) & $-$17.00(0.37) & 9 \\
~ & ~ & 53310 & 123 & $-$15.67(0.37) & $-$16.75(0.37) & 9 \\
~ & ~ & 53454 & 267 & $-$14.30(0.37) & $-$15.89(0.37) & 9 \\
~ & ~ & 53663 & 476 & $-$14.74(0.37) & $-$15.45(0.37) & 9 \\
~ & ~ & 53818 & 631 & $-$14.39(0.37) & $-$15.13(0.37) & 9 \\
~ & ~ & 54037 & 850 & $-$13.88(0.37) & $-$14.68(0.37) & 9 \\
~ & ~ & 54040 & 853 & $-$13.87(0.37) & $-$14.66(0.37) & 9 \\
~ & ~ & 54193 & 1006 & $-$13.28(0.37) & $-$14.07(0.37) & 9 \\
~ & ~ & 54424 & 1237 & $-$12.93(0.37) & $-$13.64(0.37) & 9 \\
~ & ~ & 54428 & 1241 & $-$12.92(0.37) & $-$13.63(0.37) & 9 \\
~ & ~ & 54429 & 1242 & $-$12.94(0.37) & $-$13.64(0.37) & 9 \\
~ & ~ & 54564 & 1377 & $-$12.85(0.37) & $-$13.45(0.37) & 9 \\
~ & ~ & 54569 & 1382 & $-$12.84(0.37) & $-$13.46(0.37) & 10 \\
SN 2004et & II$-$P & 53335 & 65 & $-$18.38(0.15) & $-$18.53(0.14) & 11 \\
~ & ~ & 53571 & 300 & $-$14.93(0.15) & $-$16.98(0.14) & 11 \\
~ & ~ & 53631 & 360 & $-$14.36(0.14) & $-$16.33(0.14) & 11 \\
~ & ~ & 53676 & 406 & $-$14.02(0.15) & $-$15.79(0.14) & 11 \\
~ & ~ & 53735 & 465 & $-$13.37(0.16) & $-$15.28(0.15) & 11 \\
~ & ~ & 53960 & 690 & non & -12.39(0.38) & 11 \\
~ & ~ & 54006 & 736 & non & $-$12.04(0.51) & 11 \\
~ & ~ & 54065 & 795 & non & $-$11.59(0.20) & 11 \\
~ & ~ & 54098 & 828 & non & $-$12.19(0.17) & 11 \\
~ & ~ & 54285 & 1015 & non & $-$11.54(0.21) & 11 \\
~ & ~ & 54396 & 1125 & $-$12.32(0.16) & $-$13.94(0.15) & 11 \\
~ & ~ & 54461 & 1191 & $-$12.09(0.17) & $-$13.98(0.15) & 11 \\
~ & ~ & 54493 & 1222 & $-$12.11(0.17) & $-$14.09(0.15) & 11 \\
~ & ~ & 54665 & 1395 & $-$12.47(0.34) & $-$14.27(0.15) & 12 \\
~ & ~ & 55049 & 1779 & $-$10.85(0.53) & $-$13.37(0.16) & 12 \\
~ & ~ & 55201 & 1931 & $-$10.64(0.56) & $-$13.12(0.25) & 12 \\
~ & ~ & 55421 & 2151 & non & $-$12.95(0.16) & 12 \\
SN 2005A & Ia & 53387 & 12 & $-$18.42(0.35) & $-$17.95(0.35) & This work \\
%SN 2005P & Iax & 53569 & 178  & non$^{\ddagger}$ & non$^{\ddagger}$ & non$^{\ddagger}$ & 54(32) & This work \\
SN 2005W & Ia & 53607 & 205 & $-$13.94(0.56) & $-$14.01(0.77) & This work \\
%~ & ~ & 53770 & 368 & non$^{\ddagger}$ & non$^{\ddagger}$ & non$^{\ddagger}$ & 128(24) & This work \\
SN 2005ad & II$-$P & 53605 & 198 & $-$15.32(0.83) & $-$15.96(0.83) & 8 \\
~ & ~ & 53771 & 364 & $-$14.19(0.87) & $-$15.30(0.85) & 8 \\
SN 2005af & II$-$P & 53573 & 194 & $-$15.82(0.27) & $-$17.97(0.27) & 8 \\
~ & ~ & 53779 & 399 & $-$14.31(0.27) & $-$16.14(0.27) & 8 \\
~ & ~ & 53955 & 576 & $-$12.87(0.29) & $-$14.06(0.29) & 8 \\
~ & ~ & 54151 & 772 & $-$12.19(0.30) & $-$12.45(0.31) & 8 \\
~ & ~ & 54320 & 940 & non & $-$12.25(0.30) & 8 \\
SN 2005at & Ic & 54003 & 569 & $-$13.02(0.39) & $-$13.85(0.30) & 13 \\
{\it SN 2005cp } & {\it IIn } & {\it 55065 } & {\it 1523 } & {\it $-$20.53(0.19) } & {\it $-$21.10(0.18) } & {\it 14} \\
{\it ~ } & {\it ~ } & {\it 55796 } & {\it 2254 } & {\it $-$20.23(0.21) } & {\it $-$20.51(0.20) } & {\it 15 } \\
{\it ~ } & {\it ~ } & {\it 56542 } & {\it 3000 } & {\it $-$20.14(0.21) } & {\it $-$20.28(0.20) } & {\it This work } \\
SN 2005df & Ia & 53676 & 90 & $-$15.99(0.53) & $-$14.72(0.57) & 16 \\
~ & ~ & 53773 & 187 & $-$14.34(0.57) & $-$13.41(0.68) & 16 \\
~ & ~ & 53955 & 369 & $-$12.66(0.74) & $-$12.35(0.90) & 16 \\
SN 2005gj & Ia$-$CSM & 53778 & 139 & $-$20.40(0.19) & $-$20.99(0.20) & 5 \\
~ & ~ & 54004 & 365 & $-$20.73(0.18) & $-$21.18(0.19) & 5 \\
~ & ~ & 54149 & 510 & $-$21.22(0.19) & $-$21.83(0.18) & 5 \\
SN 2005gn & IIn & 55065 & 1479 & $-$20.08(0.42) & $-$20.65(0.38) & 14 \\
{\it SN 2005ip } & {\it IIn } & {\it 54627 } & {\it 948 } & {\it $-$20.70(0.52) } & {\it $-$21.42(0.52) } & {\it 17 } \\
{\it ~ } & {\it ~ } & {\it 55736 } & {\it 2057 } & {\it $-$19.88(0.52) } & {\it $-$20.75(0.52) } & {\it 15 } \\
{\it ~ } & {\it ~ } & {\it  56475$^a$ } & {\it  2796 } & {\it  $-$19.17(0.52) } & {\it  $-$20.02(0.52) } & {\it  This work } \\
{\it ~ } & {\it ~ } & {\it  56844$^b$ } & {\it  3165 } & {\it  $-$18.93(0.52) } & {\it  $-$19.74(0.52) } & {\it  This work } \\
{\it ~ } & {\it ~ } & {\it  57228$^c$ } & {\it  3549 } & {\it  $-$18.73(0.52) } & {\it  $-$19.47(0.52) } & {\it  This work } \\
%{\it SN 2005kd } & {\it II } & {\it 55891 } & {\it 2205 } & {\it $-$19.88(0.10) } & {\it ... } & {\it This work } \\
SN 2006E & Ia & 53955 & 208 & $-$13.13(0.35) & $-$12.99(0.45) & This work \\
%~ & ~ & 54150$^k$ & 403 & non$^{\ddagger}$ & non$^{\ddagger}$ & 21(8) & 54(14) & This work \\
%{\it SN 2006F } & {\it Ib } & {\it 53770 } & {\it 24 } & {\it $-$18.86(0.28) } & {\it $-$19.02(0.28) } & {\it This work } \\
SN 2006X & Ia & 53922 & 152 & $-$15.27(0.45) & $-$14.13(0.54) & 18 \\
SN 2006bc & II$-$P & 54356 & 537 & $-$13.55(0.78) & $-$14.13(0.73) & 19 \\
{\it SN 2006bp } & {\it II$-$P } & {\it 54235 } & {\it 401 } & {\it $-$15.60(0.44) } & {\it $-$16.20(0.45) } & {\it 8 } \\
{\it ~ } & {\it ~ } & {\it 54462 } & {\it 628 } & {\it $-$15.40(0.44) } & {\it $-$15.65(0.45) } & {\it 8 } \\
{\it ~ } & {\it ~ } & {\it 54600 } & {\it 767 } & {\it $-$15.36(0.45) } & {\it $-$15.69(0.45) } & {\it 8 } \\
{\it ~ } & {\it ~ } & {\it 55195 } & {\it 1361 } & {\it $-$15.35(0.45) } & {\it $-$15.54(0.47) } & {\it 8 } \\
SN 2006ce & Ia & 53955 & 90 & $-$15.29(0.40) & $-$14.32(0.47) & This work \\
%~ & ~ & 54355$^m$ & 490 & non$^{\ddagger}$ & non$^{\ddagger}$ & non$^{\ddagger}$ & 65(15) & This work \\
SN 2006jc & Ibn & 54227 & 210 & $-$17.46(0.48) & $-$18.23(0.47) & 20 \\
~ & ~ & 54429 & 412 & $-$15.20(0.53) & $-$16.23(0.50) & 20 \\
{\it SN 2006jd } & {\it IIn } & {\it 55169 } & {\it 1149 } & {\it $-$21.40(0.14) } & {\it $-$22.17(0.14) } & {\it 17 } \\
{\it ~ } & {\it ~ } & {\it 55734 } & {\it 1714 } & {\it $-$20.68(0.14) } & {\it $-$21.62(0.14) } & {\it 21 } \\
{\it ~ } & {\it ~ } & {\it  56453$^a$ } & {\it  2433 } & {\it  $-$19.68(0.17) } & {\it  $-$20.74(0.15) } & {\it  This work } \\
{\it ~ } & {\it ~ } & {\it  56820$^b$ } & {\it  2800 } & {\it  $-$19.30(0.18) } & {\it  $-$20.31(0.16) } & {\it  This work } \\
SN 2006mq & Ia & 54226 & 196 & $-$13.71(0.29) & $-$11.94(0.79) & 1 \\
SN 2006my & II$-$P & 54149 & 205 & $-$17.18(0.59) & $-$17.49(0.59) & 8 \\
~ & ~ & 54285 & 342 & $-$16.95(0.94) & $-$17.02(0.58) & 8 \\
~ & ~ & 54503 & 559 & $-$16.87(0.59) & $-$16.91(0.59) & 8 \\
SN 2006ov & II$-$P & 54285 & 321 & $-$15.43(0.55) & $-$15.98(0.54) & 8 \\
~ & ~ & 54503 & 539 & $-$15.36(0.55) & $-$15.84(0.54) & 8 \\
{\it SN 2006qq } & {\it IIn } & {\it 55117 } & {\it 1048 } & {\it $-$19.88(0.13) } & {\it $-$20.70(0.11) } & {\it 14 } \\
{\it ~ } & {\it ~ } & {\it 55874 } & {\it 1805 } & {\it $-$19.07(0.23) } & {\it $-$20.07(0.15) } & {\it 15 } \\
{\it ~ } & {\it ~ } & {\it  56403$^a$ } & {\it  2334 } & {\it  $-$18.95(0.23) } & {\it  $-$19.50(0.22) } & {\it  This work } \\
SN 2007af & Ia & 54324 & 164 & $-$15.13(0.59) & $-$13.85(0.75) & 18 \\
SN 2007gr & Ic & 54357 & 30 & $-$18.00(0.96) & $-$18.22(0.96) & 22 \\
SN 2007it & II$-$P & 54699 & 343 & $-$15.20(0.30) & $-$16.67(0.28) & 23 \\
~ & ~ & 54909 & 553 & $-$16.04(0.28) & $-$16.65(0.28) & 23 \\
~ & ~ & 55066 & 710 & $-$15.05(0.30) & $-$16.07(0.29) & 23 \\
~ & ~ & 55290 & 934 & $-$13.13(0.50) & $-$15.00(0.32) & This work \\
~ & ~ & 55441 & 1085 & non & $-$14.50(0.35) & This work \\
~ & ~ & 55663 & 1307 & non & $-$14.18(0.38) & This work \\
SN 2007le & Ia & 54464 & 78 & $-$16.19(0.33) & $-$14.83(0.38) & 18 \\
SN 2007oc & II$-$P & 54659 & 251 & $-$16.91(0.40) & $-$17.94(0.40) & 8 \\
~ & ~ & 54823 & 415 & $-$16.35(0.40) & $-$16.88(0.40) & 8 \\
~ & ~ & 55043 & 634 & $-$15.57(0.42) & $-$14.55(0.48) & 8 \\
~ & ~ & 55168 & 759 & $-$15.81(0.42) & $-$15.33(0.44) & 8 \\
SN 2007od & II$-$P & 54698 & 292 & $-$16.13(0.31) & $-$16.99(0.29) & 24 \\
~ & ~ & 54859 & 453 & $-$14.98(0.39) & $-$16.02(0.33) & 24 \\
~ & ~ & 55065 & 659 & $-$14.48(0.43) & $-$14.48(0.51) & 24 \\
~ & ~ & 55821 & 1415 & $-$13.37(0.64) & $-$13.04(0.90) & This work \\
{\it SN 2007rt } & {\it IIn } & {\it 55203 } & {\it 780 } & {\it $-$21.74(0.19) } & {\it $-$22.43(0.18) } & {\it 14 } \\
{\it ~ } & {\it ~ } & {\it 55733 } & {\it 1304 } & {\it $-$21.76(0.18) } & {\it $-$22.16(0.18) } & {\it 15 } \\
{\it ~ } & {\it ~ } & {\it  56465$^a$ } & {\it  2042 } & {\it  $-$19.15(0.25) } & {\it  $-$19.94(0.23) } & {\it  This work } \\
SN 2007sq & II$-$P & 54596 & 154 & $-$17.41(0.82) & ... & This work \\
SN 2007sr & Ia & 54528 & 76 & $-$16.43(0.44) & $-$15.08(0.50) & 18 \\
SN 2008J & IIn & 55073 & 593 & $-$21.25(0.17) & $-$21.88(0.16) & 15 \\
SN 2008Q & Ia & 54727 & 236 & $-$13.70(0.65) & $-$13.91(0.69) & 25 \\
{\it SN 2008cg } & {\it IIn } & {\it 55065 } & {\it 474 } & {\it $-$20.32(0.37) } & {\it $-$21.01(0.37) } & {\it 14} \\
{\it ~ } & {\it ~ } & {\it 55817 } & {\it 1226 } & {\it $-$16.70(0.70) } & {\it $-$18.33(0.58) } & {\it 15} \\
{\it SN 2008en } & {\it IIn } & {\it 55067 } & {\it 386 } & {\it $-$20.73(0.13) } & {\it $-$21.38(0.13) } & {\it 14} \\
{\it ~ } & {\it ~ } & {\it 55812 } & {\it 1131 } & {\it $-$19.31(0.23) } & {\it $-$20.26(0.19) } & {\it 15} \\
{\it ~ } & {\it ~ } & {\it  56378$^a$ } & {\it  1697 } & {\it  $-$18.61(0.31) } & {\it  $-$19.56(0.26) } & {\it  This work } \\
SN 2008fq & II & 55892 & 1168 & $-$15.44(0.68) & $-$16.26(0.51) & This work \\
{\it SN 2008gm } & {\it IIn } & {\it 55062 } & {\it 301 } & {\it $-$17.55(0.23) } & {\it $-$17.76(0.24) } & {\it 14} \\
{\it ~ } & {\it ~ } & {\it 55796 } & {\it 1035 } & {\it $-$17.58(0.22) } & {\it $-$17.66(0.25) } & {\it 15} \\
{\it ~ } & {\it ~ } & {\it  56531$^a$ } & {\it  1770 } & {\it  $-$17.53(0.23) } & {\it  $-$17.60(0.26) } & {\it  This work } \\
{\it SN 2008ip } & {\it IIn } & {\it 55088 } & {\it 438 } & {\it $-$17.13(0.67) } & {\it $-$17.97(0.49) } & {\it 14} \\
SN 2008jb & II & 55076 & 287 & $-$15.48(0.68) & $-$16.63(0.68) & 26 \\
~ & ~ & 55113 & 324 & $-$15.04(0.68) & $-$16.18(0.68) & 26 \\
SN 2009E & II$-$P & 55381 & 547 & $-$14.25(0.43) & $-$16.15(0.11) & This work \\
{\it SN 2009H } & {\it II } & {\it 55077 } & {\it 243 } & {\it $-$17.79(0.06) } & {\it $-$18.68(0.06) } & {\it This work } \\
{\it ~ } & {\it ~ } & {\it 55116 } & {\it 282 } & {\it $-$17.54(0.07) } & {\it $-$18.53(0.06) } & {\it This work } \\
{\it SN 2009af } & {\it II } & {\it 55077 } & {\it 199 } & {\it $-$16.85(0.40) } & {\it $-$18.14(0.38) } & {\it This work } \\
{\it ~ } & {\it ~ } & {\it 55107 } & {\it 229 } & {\it $-$16.34(0.40) } & {\it $-$17.76(0.38) } & {\it This work } \\
{\it SN 2009at } & {\it II } & {\it 55375 } & {\it 474 } & {\it 16.01(0.42) } & {\it $-$16.56(0.42) } & {\it This work } \\
{\it ~ } & {\it ~ } & {\it 55406 } & {\it 505 } & {\it $-$15.93(0.42) } & {\it $-$16.51(0.42) } & {\it This work } \\
SN 2009em & Ic & 55073 & 117 & $-$14.54(0.67) & $-$16.40(0.65) & This work \\
SN 2009gj & IIb & 55070 & 68 & $-$16.01(0.42) & $-$17.16(0.41) & This work \\
SN 2009ig & Ia & 55076 & 13 & $-$18.59(0.11) & $-$18.79(0.12) & 18 \\
~ & ~ & 55115 & 52 & $-$17.33(0.16) & $-$16.45(0.27) & 18 \\
{\it SN 2009ip}$^{\ddagger}$ & {\it IIn } & {\it 56323 } & {\it 130 } & {\it $-$15.72(0.26) } & {\it $-$16.40(0.25) } & {\it 27} \\
{\it ~ } & {\it ~ } & {\it 56498 } & {\it 305 } & {\it $-$14.08(0.39) } & {\it $-$15.02(0.34) } & {\it 27} \\
{\it ~ } & {\it ~ } & {\it 56518 } & {\it 325 } & {\it $-$14.05(0.40) } & {\it $-$14.95(0.35) } & {\it 27} \\
{\it ~ } & {\it ~ } & {\it 56531 } & {\it 338 } & {\it $-$13.94(0.41) } & {\it $-$14.88(0.36) } & {\it 27} \\
{\it ~ } & {\it ~ } & {\it  56905$^b$ } & {\it  712 } & {\it  $-$12.43(0.75) } & {\it  $-$13.64 0.56) } & {\it  This work } \\
{\it ~ } & {\it ~ } & {\it  57278$^c$ } & {\it  1085 } & {\it  $-$12.03(0.90) } & {\it  $-$13.32(0.64) } & {\it  This work } \\
{\it ~ } & {\it ~ } & {\it  57617$^d$ } & {\it  1424 } & {\it  $-$12.08(0.88) } & {\it  $-$13.06(0.71) } & {\it  This work } \\
{\it SN 2009iu } & {\it Ib } & {\it 55142 } & {\it 67 } & {\it $-$17.55(0.31) } & {\it $-$18.48(0.30) } & {\it This work } \\
SN 2009jf & Ib & 55201 & 100 & $-$16.86(0.46) & $-$17.92(0.46) & This work \\
SN 2009jr & Ia & 55150 & 38 & $-$17.45(0.18) & non & This work \\
~ & ~ & 55161 & 49 & $-$17.25(0.18) & non & This work \\
~ & ~ & 55171 & 59 & $-$16.52(0.18) & non & This work \\
SN 2009js & II$-$P p. & 55117 & 2 & $-$15.95(0.76) & $-$16.20(0.76) & 28 \\
%{\it SN 2009kn } & {\it IIn } & {\it 57228 } & {\it 2098 } & {\it $-$15.52(0.60) } & {\it $-$16.33(0.52) } & {\it This work } \\
SN 2009mk & IIb & 55405 & 225 & $-$15.09(0.20) & $-$15.94(0.20) & This work \\
{\it SN 2010B } & {\it Ia } & {\it 55246 } & {\it 43 } & {\it $-$17.16(0.24) } & {\it $-$16.68(0.32) } & {\it This work } \\
{\it ~ } & {\it ~ } & {\it 55281 } & {\it 78 } & {\it $-$16.71(0.27) } & {\it $-$16.26(0.38) } & {\it This work } \\
{\it ~ } & {\it ~ } & {\it 55311 } & {\it 108 } & {\it $-$16.52(0.29) } & {\it $-$16.19(0.39) } & {\it This work } \\
{\it ~ } & {\it ~ } & {\it 55343 } & {\it 140 } & {\it $-$16.47(0.29) } & {\it $-$16.35(0.36) } & {\it This work } \\
SN 2010F & II & 55416 & 207 & $-$15.46(0.66) & $-$17.10(0.54) & This work \\
~ & ~ & 55587 & 378 & $-$13.93(1.51) & $-$15.40(0.74) & This work \\
~ & ~ & 55740 & 531 & non & $-$13.65(1.20) & This work \\
SN 2010jl & IIn & 55570 & 67 & $-$21.40(0.15) & $-$21.91(0.15) & 29 \\
~ & ~ & 55732 & 229 & $-$21.27(0.15) & $-$21.87(0.15) & 30 \\
~ & ~ & 55943 & 440 & $-$22.14(0.15) & $-$22.60(0.15) & 30 \\
~ & ~ & 56099 & 596 & $-$22.16(0.15) & $-$22.64(0.15) & 30 \\
~ & ~ & 56322 & 819 & $-$22.04(0.15) & $-$22.58(0.15) & 30 \\
~ & ~ &  56472 &  969 &  $-$22.23(0.15) &  $-$22.83(0.15) &  This work \\
~ & ~ &  56846 &  1343 &  $-$21.53(0.15) &  $-$22.31(0.15) &  This work \\
~ & ~ &  57228$^c$ &  1725 &  $-$20.76(0.15) &  $-$21.75(0.15) &  This work \\
SN 2010gp & Ia & 55498 & 107 & $-$16.60(0.38) & $-$16.62(0.49) & This work \\
{\it SN 2010mc} & {\it IIn} & {\it 56814} & {\it 1386 } & {\it $-$18.78(0.33) } &  {\it $-$19.32(0.33)} & {\it This work } \\
{\it ~ } & {\it ~ } & {\it 57163 } & {\it 1735 } & {\it $-$18.68(0.35) } & {\it $-$19.22(0.34) } & {\it This work } \\
SN 2011A & IIn & 55649 & 86 & $-$16.04(0.39) & $-$16.32(0.36) & This work \\
SN 2011ae & Ia & 55616 & 12 & $-$18.62(0.05) & $-$18.71(0.06) & This work \\
SN 2011dh & IIb & 55730 & 17 & $-$17.71(0.11) & $-$18.10(0.10) & 31 \\
~ & ~ & 55736 & 23 & $-$17.90(0.11) & $-$18.27(0.11) & 31 \\
~ & ~ & 55743 & 30 & $-$17.89(0.11) & $-$18.27(0.11) & 31 \\
~ & ~ & 55750 & 37 & $-$17.86(0.11) & $-$18.28(0.11) & 31 \\
~ & ~ & 55758 & 44 & $-$17.76(0.11) & $-$18.27(0.11) & 31 \\
~ & ~ & 55765 & 52 & $-$17.60(0.11) & $-$18.23(0.11) & 31 \\
~ & ~ & 55771 & 58 & $-$17.44(0.11) & $-$18.19(0.11) & 31 \\
~ & ~ & 55778 & 65 & $-$17.26(0.11) & $-$18.14(0.11) & 31 \\
~ & ~ & 55785 & 71 & $-$17.07(0.11) & $-$18.07(0.11) & 31 \\
~ & ~ & 55797 & 84 & $-$16.72(0.11) & $-$17.94(0.11) & 31 \\
~ & ~ & 55963 & 250 & $-$15.18(0.11) & $-$16.19(0.11) & 31 \\
~ & ~ & 55993 & 280 & $-$15.01(0.11) & $-$16.47(0.11) & 31 \\
~ & ~ & 56026 & 312 & $-$13.98(0.12) & $-$15.27(0.11) & 31 \\
~ & ~ & 56103 & 390 & $-$12.43(0.28) & $-$14.00(0.14) & 31 \\
~ & ~ & 56135 & 422 & $-$12.12(0.37) & $-$13.55(0.18) & 31 \\
~ & ~ & 56168 & 454 & $-$11.88(0.45) & $-$13.29(0.21) & 31 \\
~ & ~ & 56337 & 623 & $-$10.95(1.04) & $-$12.01(0.61) & 32 \\
SN 2011dq & II & 56955 & 1259 & $-$18.20(0.28) & $-$18.41(0.27) & This work \\
SN 2011dx & Ia$-$pec. & 55864 & 125 & $-$15.02(0.55) & non & This work \\
SN 2011fe & Ia & 55961 & 145 & $-$14.87(0.17) & $-$13.73(0.18) & 25 \\
~ & ~ & 55981 & 165 & $-$14.55(0.18) & $-$13.44(0.18) & 25 \\
~ & ~ & 56048 & 233 & $-$13.61(0.18) & $-$13.02(0.19) & 25 \\
~ & ~ & 56165 & 349 & $-$11.77(0.24) & $-$11.75(0.30) & 25 \\
~ & ~ & 56337 & 522 & non & $-$11.16(0.50) & 25 \\
~ & ~ & 56348 & 533 & non & $-$11.27(0.39) & 25 \\
SN 2011fh & IIn & 56383 & 586 & $-$15.07(0.56) & $-$16.74(0.45) & This work \\
{\it SN 2011ft} & {\it Ib } & {\it 56060 } & {\it 257 } & {\it $-$18.68(0.21) } & {\it ... } & {\it This work } \\
SN 2011ht & IIn & 55833 & 638 & non & $-$12.90(0.74) & This work \\
{\it SN 2011ir} & {\it IIn} & {\it 55886} & {\it 832} & {\it $-$16.98(0.48)} & {\it $-$17.78(0.44)} & {\it This work }  \\
SN 2011iy & Ia & 56932 & 1028 & ... & $-$12.79(0.36) & This work \\
SN 2011ja & II$-$P & 56012 & 106 & $-$16.22(0.28) & $-$16.99(0.28) & 33 \\
~ & ~ & 56393 & 488 & $-$16.25(0.28) & $-$17.07(0.28) & 33 \\
~ & ~ & 56544 & 639 & $-$15.48(0.28) & $-$16.47(0.28) & 33 \\
~ & ~ & 56764 & 859 & $-$14.37(0.30) & $-$15.70(0.29) & 33 \\
~ & ~ & 56787 & 882 & $-$14.21(0.31) & $-$15.56(0.29) & 1 \\
~ & ~ & 56800 & 895 & $-$14.13(0.32) & $-$15.44(0.29) & 1 \\
~ & ~ & 56912 & 1007 & $-$13.36(0.35) & $-$15.00(0.29) & 1 \\
~ & ~ & 57136 & 1231 & ... & $-$14.39(0.29) & 1 \\
~ & ~ & 57143 & 1238 & ... & $-$14.27(0.29) & 1 \\
~ & ~ & 57164 & 1259 & ... & $-$14.04(0.29) & 1 \\
~ & ~ & 57288 & 1382 & non & $-$13.22(0.28) & 1 \\
%{\it PTF11iqb } & {\it IIn } & {\it 57089 } & {\it 1324 } & {\it $-$17.21(0.61) } & {\it $-$17.88(0.61) } & {\it This work } \\
{\it PTF11kx } & {\it Ia$-$CSM } & {\it 56816 } & {\it 1237 } & {\it $-$19.63(0.48) } & {\it $-$20.31(0.58) } & {\it 34 } \\
{\it ~ } & {\it ~ } & {\it 57397 } & {\it 1818 } & {\it $-$18.64(1.11) } & {\it $-$19.56(1.11) } & {\it 34 } \\
PTF11qcj & Ic & 56014 & 174 & $-$17.53(0.61) & $-$18.31(0.48) & 35 \\
~ & ~ & 56103 & 263 & $-$16.42(0.84) & $-$17.34(0.57) & 35 \\
%{\it PS1$-$12sk} & {\it Ibn} & {\it 56072} & {\it 75} & {\it $-$18.21(0.64)} & {\it $-$18.78(0.62)} & {\it This work } \\
SN 2012aw & II$-$P & 56360 & 358 & $-$13.93(0.25) & $-$15.88(0.25) & This work \\
~ & ~ & 56489 & 487 & $-$12.80(0.33) & $-$14.70(0.26) & This work \\ 
%~ & ~ & 56700 & 698 & 5(5) & 13(5) & ... & ... & This work \\
{\it SN 2012ca } & {\it Ia$-$CSM } & {\it 56446 } & {\it 404 } & {\it $-$20.68(0.18) } & {\it $-$21.34(0.17 } & {\it This work } \\
{\it ~ } & {\it ~ } & {\it 56619 } & {\it 577 } & {\it $-$20.89(0.17) } & {\it $-$21.71(0.17) } & {\it This work } \\
{\it ~ } & {\it ~ } & {\it 56820 } & {\it 778 } & {\it $-$19.69(0.19) } & {\it $-$21.02(0.18) } & {\it This work } \\
{\it SN 2012cd } & {\it IIb } & {\it 5609 } & {\it 37 } & {\it $-$18.56(0.19) } & {\it $-$19.07(0.19) } & {\it This work } \\
SN 2012cg & Ia & 56140 & 58 & $-$16.44(0.24) & $-$15.58(0.25) & 18 \\
~ & ~ & 56153 & 71 & $-$16.30(0.24) & $-$15.34(0.26) & 18 \\
~ & ~ & 56163 & 81 & $-$16.04(0.24) & $-$15.07(0.27) & 18 \\
~ & ~ & 56175 & 93 & $-$15.88(0.25) & $-$14.92(0.28) & 18 \\
SN 2012fh & Ic & 56117 & 8 & $-$17.64(0.44) & $-$17.92(0.44) & This work \\
~ & ~ & 56122 & 13 & $-$17.74(0.44) & $-$17.98(0.44) & This work \\
~ & ~ & 56323 & 214 & $-$16.40(0.44) & $-$17.52(0.44) & This work \\
~ & ~ & 56356 & 247 & $-$15.87(0.45) & $-$17.10(0.45) & This work \\
~ & ~ & 56692 & 583 & non & $-$12.39(0.95) & This work \\
%{\it SN 2012ig } & {\it Ia } & {\it 56295 } & {\it 13 } & {\it $-$17.50(0.22) } & {\it ... } & {\it This work } \\
{\it SN 2013E } & {\it Ia } & {\it 56376 } & {\it 80 } & {\it $-$16.17(0.57) } & {\it ... } & {\it This work } \\
{\it SN 2013L } & {\it IIn } & {\it 56944 } & {\it 630 } & {\it $-$20.44(0.15) } & {\it $-$21.08(0.15) } & {\it 36 } \\
{\it ~ } & {\it ~ } & {\it 57164 } & {\it 850 } & {\it $-$20.34(0.16) } & {\it $-$21.04(0.15) } & {\it 36 } \\
SN 2013ai & II & 56671 & 319 & $-$14.64(1.35) & ... & 1 \\
~ & ~ & 56790 & 448 & ... & $-$14.77(1.36) & 1 \\
~ & ~ & 56816 & 474 & non & $-$14.59(1.37) & 1 \\
~ & ~ & 57057 & 705 & $-$12.08(1.21) & $-$14.20(1.14) & 1 \\
SN 2013am & II & 56715 & 343 & $-$13.70(0.50) & $-$14.10(0.49) & 1 \\
~ & ~ & 56741 & 369 & $-$13.44(0.55) & $-$14.45(0.45) & 1 \\
~ & ~ & 56865 & 493 & $-$11.28(1.15) & $-$13.39(0.64) & 1 \\
SN 2013bu & II & 56690 & 287 & $-$14.86(0.47) & $-$15.90(0.42) & 1 \\
~ & ~ & 56905 & 502 & non & $-$14.22(0.41) & 1 \\
{\it SN 2013cj } & {\it IIn } & {\it 56815 } & {\it 394 } & {\it $-$22.04(0.17) } & {\it $-$22.42(0.17) } & {\it This work } \\
{\it ~ } & {\it ~ } & {\it 57168 } & {\it 747 } & {\it $-$22.14(0.17) } & {\it $-$22.64(0.17) } & {\it This work } \\
SN 2013df & IIb & 56715 & 268 & $-$14.19(0.34) & $-$15.48(0.34) & 1 \\
~ & ~ & 56742 & 294 & $-$13.57(0.44) & $-$15.17(0.37) & 1 \\
~ & ~ & 56871 & 423 & $-$12.77(0.49) & $-$14.00(0.33) & 1 \\
~ & ~ & 56906 & 459 & $-$12.69(0.52) & $-$13.87(0.35) & 1 \\
~ & ~ & 57272 & 824 & $-$12.59(0.55) & $-$13.48(0.42) & 1 \\
SN 2013dk & Ic & 56733 & 268 & $-$16.05(0.40) & $-$16.79(0.40) & 1 \\
~ & ~ & 56734 & 269 & $-$15.89(0.40) & $-$16.80(0.40) & 1 \\
~ & ~ & 56758 & 292 & $-$15.62(0.41) & $-$16.48(0.40) & 1 \\
~ & ~ & 56763 & 298 & $-$15.71(0.41) & $-$16.42(0.41) & 1 \\
~ & ~ & 56894 & 428 & $-$14.85(0.41) & $-$15.51(0.42) & 1 \\
~ & ~ & 57109 & 644 & non & $-$13.83(0.44) & 1 \\
{\it SN 2013dn } & {\it Ia$-$CSM } & {\it 56920 } & {\it 463 } & {\it $-$20.70(0.24) } & {\it $-$21.46(0.24) } & {\it This work } \\
{\it ~ } & {\it ~ } & {\it 57285 } & {\it 828 } & {\it $-$19.66(0.32) } & {\it $-$20.36(0.31) } & {\it This work } \\
SN 2013dy & Ia & 56691 & 208 & $-$13.42(0.72) & $-$12.25(0.75) & This work \\
~ & ~ & 56731 & 248 & $-$12.72(0.73) & $-$12.25(0.75) & This work \\
SN 2013ee & II & 56677 & 191 & $-$14.95(0.68) & $-$16.78(0.61) & This work \\
~ & ~ & 56706 & 220 & $-$15.33(0.63) & $-$16.71(0.62) & This work \\
~ & ~ & 56827 & 341 & $-$14.81(0.71) & $-$15.85(0.63) & This work \\
%~ & ~ & 57057 & 571 & 9(5)& 13(5) & ... & ... & This work \\
SN 2013ej & II$-$P/L & 56735 & 238 & $-$15.87(0.18) & $-$17.02(0.14) & 37 \\
~ & ~ & 56758 & 261 & $-$15.58(0.18) & $-$16.76(0.13) & 37 \\
~ & ~ & 56937 & 439 & $-$12.62(0.22) & $-$14.37(0.17) & 37 \\
~ & ~ & 56965 & 468 & $-$12.11(0.41) & $-$13.98(0.21) & 37 \\
~ & ~ & 56970 & 473 & $-$12.20(0.16) & $-$13.81(0.21) & 37 \\
~ & ~ & 57321 & 823 & non & $-$10.97(0.43) & 37 \\
~ & ~ & 57334 & 837 & non & $-$10.88(0.47) & 37 \\
~ & ~ & 57475 & 978 & non & $-$11.20(0.35) & 37 \\
~ & ~ & 57482 & 985 & non & $-$11.81(0.24) & 37 \\
~ & ~ & 57504 & 1006 & non & $-$11.89(0.21) & 37 \\
~ & ~ &  57680$^e$ &  1182 &  non &  $-$11.58(0.58) &  This work \\
~ & ~ &  57695$^f$ &  1197 &  non &  $-$11.70(0.52) &  This work \\
~ & ~ &  57855$^e$ &  1357 &  non &  $-$11.32(0.45) &  This work \\
SN 2013ff & Ic & 56682 & 147 & $-$16.46(0.40) & $-$17.89(0.31) & This work \\
SN 2014C & Ib & 56707 & 45 & $-$18.84(0.37) & $-$19.66(0.37) & 1 \\
~ & ~ & 56905 & 243 & $-$18.18(0.37) & $-$18.91(0.37) & 1 \\
~ & ~ & 56937 & 274 & $-$18.34(0.37) & $-$19.04(0.37) & 1 \\
~ & ~ & 57284 & 622 & $-$18.57(0.37) & $-$19.44(0.37) & 1 \\
~ & ~ & 57290 & 628 & $-$18.49(0.37) & $-$19.30(0.37) & 1 \\
~ & ~ & 57304 & 642 & $-$18.50(0.37) & $-$19.47(0.37) & 1 \\
~ & ~ & 57435 & 772 & $-$18.22(0.37) & $-$19.23(0.37) & 1 \\
~ & ~ & 57442 & 780 & $-$18.18(0.37) & $-$19.22(0.37) & 1 \\
~ & ~ & 57464 & 801 & $-$18.15(0.37) & $-$19.22(0.37) & 1 \\
SN 2014G & II$-$L & 57232 & 561 & $-$14.86(0.31) & $-$16.13(0.26) & This work \\
SN 2014J & Ia & 56685 & 8 & non & $-$18.61(0.13) & 18 \\
~ & ~ & 56695 & 17 & $-$18.00(0.13) & $-$17.90(0.13) & 18 \\
~ & ~ & 56700 & 23 & $-$17.58(0.13) & $-$17.10(0.13) & 18 \\
~ & ~ & 56707 & 29 & $-$17.27(0.13) & $-$16.68(0.13) & 18 \\
~ & ~ & 56712 & 34 & $-$17.15(0.13) & $-$16.48(0.13) & 18 \\
~ & ~ & 56718 & 41 & $-$17.00(0.13) & $-$16.32(0.13) & 18 \\
~ & ~ & 56807 & 129 & $-$15.56(0.14) & $-$14.40(0.16) & 18 \\
~ & ~ & 56816 & 138 & $-$15.40(0.14) & $-$14.25(0.17) & 18 \\
~ & ~ & 56831 & 154 & $-$15.03(0.14) & $-$13.99(0.19) & 18 \\
~ & ~ & 56846 & 168 & $-$14.82(0.15) & $-$13.67(0.23) & 18 \\
SN 2014L & Ic & 56723 & 40 & $-$17.50(0.28) & $-$18.05(0.27) & 1 \\
~ & ~ & 56750 & 67 & $-$17.02(0.28) & $-$17.93(0.28) & 1 \\
~ & ~ & 56890 & 206 & $-$15.53(0.28) & $-$16.68(0.28) & 1 \\
SN 2014bi & II$-$P & 56847 & 38 & $-$16.11(0.46) & $-$16.32(0.46) & 1 \\
~ & ~ & 57072 & 264 & $-$11.77(0.51) & $-$14.74(0.51) & 1 \\
~ & ~ & 57076 & 268 & $-$11.98(0.49) & $-$14.68(0.51) & 1 \\
~ & ~ & 57080 & 272 & $-$11.99(0.49) & $-$14.68(0.51) & 1 \\
~ & ~ & 57102 & 293 & $-$12.08(0.49) & $-$14.49(0.53) & 1 \\
~ & ~ & 57253 & 445 & $-$12.51(0.49) & $-$13.86(0.83) & 1 \\
~ & ~ &  57484$^e$ &  676 &  $-$10.95(1.18) &  $-$12.47(0.62) &  This work \\
SN 2014cx & II$-$P & 56955 & 53 & $-$18.19(0.27) & $-$18.36(0.28) & This work \\
SN 2014df & Ib & 56929 & 118 & $-$15.55(0.38) & non & 1 \\
SN 2014dt & Iax & 57259 & 309 & $-$14.46(0.92) & $-$15.01(0.88) & 38 \\
~ & ~ & 57267 & 317 & $-$14.53(0.92) & $-$15.13(0.88) & 38 \\
~ & ~ & 57286 & 336 & $-$14.93(0.88) & $-$15.38(0.87) & 38 \\
\enddata
\tablecomments{$^{\dagger}$ Fluxes, distances, epochs and $E(B-V)$ values originate from our current work or are adopted from the papers listed here. $^{\ddagger}$. In the case of SN 2009ip, epochs are given regarding the SN-like outburst observed in 2012. Data marked with italic denote cases where image subtraction can not be applied.
References: 
$^1$\citet{Tinyanont16}; $^2$\citet{VD13};
$^3$\citet{Szczygiel12}; $^4$\citet{Meikle06}; $^5$\citet{FF13}; $^6$\citet{Meikle07}; $^7$\citet{Meikle05}; $^{8}$\citet{Szalai13}; $^{9}$\citet{Szalai11}; $^{10}$\citet{Meikle11}; $^{11}$\citet{Kotak09}; $^{12}$\citet{Fabbri11}; $^{13}$\citet{Kankare14}; $^{14}$\citet{Fox11};
$^{15}$\citet{Fox13}; $^{16}$\citet{Gerardy07}; $^{17}$\citet{Fox10}; $^{18}$\citet{Johansson17}; $^{19}$\citet{Gallagher12}; $^{20}$\citet{Mattila08}; 
$^{21}$\citet{Stritzinger12}; $^{22}$\citet{Kochanek11}; $^{23}$\citet{Andrews11b}; $^{24}$\citet{Andrews10}; $^{25}$\citet{McClelland13}; $^{26}$\citet{Prieto12}; $^{27}$\citet{Fraser15}; $^{28}$\citet{Gandhi13}; $^{29}$\citet{Andrews11a}; $^{30}$\citet{Fransson14}; $^{31}$\citet{Helou13}; $^{32}$\citet{Ergon15}; 
$^{33}$\citet{Andrews16}; $^{34}$\citet{Graham17}; $^{35}$\citet{Corsi14}; 
$^{36}$\citet{Andrews17}; $^{37}$\citet{Mauerhan17}; $^{38}$\citet{Fox16}.
Additional notes. Sources of new data of previously known positive {\it Spitzer} targets (PID): $^a$90174 (PI Fox); $^b$10139 (PI Fox); $^c$11053 (PI Fox); $^d$12099 (PI Fraser); $^e$13053 (PI Kasliwal); $^f$11063 (PI Kasliwal).}
\end{deluxetable}

\begin{longrotatetable}
\begin{deluxetable}{lcc|cc|ccc|l}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:dustparnew} Dust parameters of the studied SNe (pure graphite dust with a grain size of $a$=0.1 $\mu$m)}
\newcommand\T{\rule{0pt}{3.1ex}}
\newcommand\B{\rule[-1.7ex]{0pt}{0pt}}
\tablehead{
\colhead{Object} & \colhead{Type} & \colhead{Epoch} & \colhead{$R_{BB}$} & \colhead{$v_{BB}$} & \colhead{$T_{dust}$} & \colhead{$M_{dust}$} & \colhead{$L_{dust}$} & \colhead{Notes} \\
\colhead{} & \colhead{} & \colhead{(days)} & \colhead{(10$^{16}$ cm)} & \colhead{(km s$^{-1}$)} & \colhead{(K)} & \colhead{(10$^{-5}$ M$_{\odot}$)} & \colhead{($10^{6} L_{\odot}$)} & \colhead{}
}
\startdata
%SN 1993J & IIb & 3874 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
{\it SN 1995N} & {\it IIn} & {\it 5067} & {\it 2.4} & {\it 550} & {\it 350} & {\it $<$478} & {\it $<$3.8} & {\it Possible Si dust (M=1.4$\times10^{-3}$ M$_{\odot}$, T=410K)}\T\B \\
{\it SN 2001em} & {\it Ib/c} & {\it 1135} & {\it 15.4} & {\it 15\,700} & {\it 280} & {\it $<$22800} & {\it $<$58.4} & {\it + hot comp. (R=10$^{16}$ cm, T=1400K)}\B\T \\
SN 2001gd & IIb & 952 & 0.06 & 80 & 730 & 0.21 & 0.1 & ~\T\B \\
SN 2002bu & IIn & 759 & 0.4 & 640 & 520 & 10.8 & 0.7 & ~\T\B \\
SN 2002ic & Ia$-$CSM & 795 & 8.5 & 12\,370 & 590 & 1200 & 160 & ~\T \\
~ & ~ & 1179 & 8.8 & 8640 & 495 & 1600 & 87.0 & ~ \\
~ & ~ & 1370 & 8.0 & 6760 & 480 & 1400 & 63.0 & ~\B \\
SN 2003gd & II$-$P & 409 & 0.4 & 1020 & 520 & 1.1 & 0.1 & ~\T\B \\
SN 2003lo & IIn & 256 & 0.6 & 2490 & 640 & 14.1 & 2.9 & ~\T \\
~ & ~ & 384 & 0.3 & 840 & 690 & 4.0 & 1.2 & ~\B \\
SN 2004A & II$-$P & 247 & 3.4 & 15930 & 240 & 2438 & 2.9 & + hot comp. (R=0.05$\times$10$^{16}$ cm, T=4800K)\T \\
~ & ~ & 445 & 3.8 & 9885 & 270 & 852 & 1.8 & ~ \\
~ & ~ & 563 & 2.2 & 4520 & 300 & 386 & 1.4 & ~\B \\
SN 20004dj & II$-$P & 267 & 0.2 & 870 & 890 & 0.3 & 0.4 & + cold comp. (R=1.5$\times$10$^{16}$ cm, T=186K)\T \\
~ & ~ & 850 & 0.4 & 540 & 630 & 1.1 & 0.3 & + cold comp. (R=4.3$\times$10$^{16}$ cm, T=120K) \\
~ & ~ & 1006 & 0.4 & 460 & 550 & 1.3 & 0.2 & + cold comp. (R=4.6$\times$10$^{16}$ cm, T=110K) \\
~ & ~ & 1237 & 0.4 & 370 & 490 & 1.4 & 0.1 & + cold comp. (R=6.5$\times$10$^{16}$ cm, T=103K)\B \\
SN 2004et & II$-$P & 300 & 0.4 & 1600 & 550 & 10.0 & 0.9 & + Possible Si dust (M=3.8$\times10^{-5}$ M$_{\odot}$, T=900K)\T \\
~ & ~ & 360 & 0.4 & 1300 & 520 & 11.0 & 0.7 & + Possible Si dust (M=5.6$\times10^{-5}$ M$_{\odot}$, T=730K) \\
~ & ~ & 465 & 0.4 & 1100 & 480 & 8.2 & 0.3 & + Possible Si dust (M=6.6$\times10^{-5}$ M$_{\odot}$, T=650K) \\
~ & ~ & 736 & 0.5 & 830 & 340 & 18.0 & 0.1 & + cold comp. (R=5.4$\times$10$^{16}$ cm, T=110K) \\
~ & ~ & 1125 & 0.4 & 1250 & 420 & 10.0 & 0.2 & + hot comp. (R=0.01$\times$10$^{16}$ cm, T=6300K) \\
~ & ~ & 1222 & 0.5 & 650 & 420 & 11.0 & 0.2 & + cold comp. (R=4.5$\times$10$^{16}$ cm, T=120K)\B \\
%SN 2005W & Ia & 205 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
SN 2005ad & II$-$P & 198 & 0.3 & 1755 & 630 & 6.0 & 1.1 & ~\T \\
~ & ~ & 364 & 0.2 & 635 & 580 & 3.8 & 0.4 & ~\B \\
SN 2005af & II$-$P & 194 & 0.8 & 4770 & 510 & 43.6 & 2.5 & ~\T \\
~ & ~ & 399 & 0.4 & 1160 & 510 & 10.9 & 0.6 & {\it Possible Si dust (M=1.6$\times10^{-5}$ M$_{\odot}$, T=640K)} \\
~ & ~ & 576 & 0.6 & 1205 & 340 & 64.5 & 0.4 & {\it Possible Si dust (M=2.6$\times10^{-5}$ M$_{\odot}$, T=460K)} \\
~ & ~ & 772 & 0.8 & 1200 & 290 & 58.8 & 0.2 & {\it Possible Si dust (M=0.7$\times10^{-5}$ M$_{\odot}$, T=430K)}\B \\
SN 2005at & Ic & 569 & 2.7 & 5490 & 270 & $<$640.0 & $<$1.4 & + hot comp. (R=7.0$\times$10$^{13}$ cm, T=10\,500K)\T\B \\
{\it SN 2005cp} & {\it IIn} & {\it 1523} & {\it 3.6} & {\it 2730} & {\it 550} & {\it $<$680} & {\it $<$56.0} & {\it ~}\T \\
~ & ~ & {\it 2254} & {\it 2.0} & {\it 1040} & {\it 730} & {\it $<$52.0} & {\it $<$22.0} & {\it Only a two-point mid-IR SED}\B \\
%SN 2005df & Ia & 90 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
%~ & ~ & 187 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
%~ & ~ & 369 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
SN 2005gj & Ia$-$CSM & 139 & 3.3 & 27\,480 & 845 & 100 & 100 & ~\T \\
~ & ~ & 365 & 4.0 & 12\,680 & 845 & 200 & 150 & ~ \\
~ & ~ & 510 & 6.8 & 15\,430 & 725 & 600 & 230 & ~\B \\
SN 2005gn & IIn & 1479 & 1.5 & 1180 & 740 & 190 & 84.0 & Only a two-point mid-IR SED \\
{\it SN 2005ip} & {\it IIn} & {\it 948} & {\it 4.8} & {\it 5860} & {\it 470} & {\it $<$4200} & {\it $<$140} & ~\T \\
~ & ~ & {\it 2057} & {\it 8.5} & {\it 4790} & {\it 510} & {\it $<$1900} & {\it $<$100} & {\it Only a two-point mid-IR SED}\B \\
%SN 2006E & Ia & 208 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
%SN 2006X & Ia & 152 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
%SN 2006bc & II$-$P & 537 & -- & -- & 500 & 44.0 & -- & Radiative transfer modelling\T\B \\
{\it SN 2006bp} & {\it II$-$P} & {\it 401} & {\it 4.5} & {\it 12\,990} & {\it 370} & {\it $<$480} & {\it $<$4.7} & {\it + cold comp. (R=24$\times$10$^{16}$ cm, T=110K)}\T \\
{\it ~ } & {\it ~ } & {\it 628 } & {\it 5.5} & {\it 10\,140} & {\it 330} & {\it $<$1000} & {\it $<$4.4} & {\it ~} \\
{\it ~} & {\it ~} & {\it 767} & {\it 5.1} & {\it 7695} & {\it 350} & {\it $<$690} & {\it $<$4.6} & {\it + cold comp. (R=42$\times$10$^{16}$ cm, T=80K)}\B \\
%SN 2006ce & Ia & 90 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
SN 2006jc & Ibn & 210 & 1.3 & 7160 & 600 & 59.5 & 8.6 & ~\T \\
~ & ~ & 412 & 1.5 & 4210 & 440 & 71.6 & 1.9 & ~\B \\
{\it SN 2006jd} & {\it IIn} & {\it 1149} & {\it 6.3} & {\it 6380} & {\it 580} & {\it $<$3000} & {\it $<$320} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 1714} & {\it 11.4} & {\it 7670} & {\it 530} & {\it $<$4000} & {\it $<$230} & {\it Only a two-point mid-IR SED}\B \\
%SN 2006mq & Ia & 196 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
SN 2006my & II$-$P & 205 & 3.8 & 21\,455 & 280 & 4920 & 12.6 & + hot comp. (R=0.1$\times$10$^{16}$ cm, T=3700K)\T \\
~ & ~ & 342 & 3.7 & 12\,520 & 300 & 3074 & 11.1 & + cold comp. (R=33.5$\times$10$^{16}$ cm, T=120K) \\
~ & ~ & 559 & 4.2 & 8695 & 290 & 3960 & 12.1 & + cold comp. (R=76$\times$10$^{16}$ cm, T=90K)\B \\
SN 2006ov & II$-$P & 321 & 5.1 & 18\,390 & 280 & 2500 & 6.4 & ~\T \\
~ & ~ & 539 & 3.4 & 7300 & 310 & 976 & 4.1 & ~\B \\
{\it SN 2006qq} & {\it IIn} & {\it 1048} & {\it 4.5} & {\it 5010} & {\it 500} & {\it $<$1600} & {\it $<$77.0} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 1805} & {\it 3.3} & {\it 2120} & {\it 770} & {\it $<$130} & {\it $<$75.0} & {\it Only a two-point mid-IR SED}\B \\
%SN 2007af & Ia & 164 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
SN 2007it & II$-$P & 343 & 0.3 & 910 & 640 & 5.0 & 1.0 & ~\T \\
~ & ~ & 553 & 0.4 & 900 & 640 & 10.6 & 2.0 & ~ \\
~ & ~ & 710 & 0.6 & 960 & 530 & 15.9 & 1.1 & ~ \\
~ & ~ & 934 & 1.8 & 2180 & 350 & 133 & 1.0 & ~\B \\
%SN 2007le & Ia & 78 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
SN 2007oc & II$-$P & 251 & 5.7 & 26\,285 & 340 & 310 & 9.8 & ~\T \\
~ & ~ & 415 & 4.9 & 13\,665 & 340 & 370 & 6.1 & ~\B \\
{\it SN 2007rt} & {\it IIn} & {\it 780} & {\it 5.4} & {\it 8000} & {\it 625} & {\it $<$2200} & {\it $<$370} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 1304} & {\it 8.5} & {\it 7560} & {\it 555} & {\it $<$2300} & {\it $<$190} & {\it Only a two-point mid-IR SED}\B \\
%SN 2007sr & Ia & 76 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
SN 2008J & IIn & 593 & 3.3 & 6460 & 700 & 870 & 290 & Only a two-point mid-IR SED\T\B \\
%SN 2008Q & Ia & 236 & ... & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
{\it SN 2008cg} & {\it IIn} & {\it 474} & {\it 3.4} & {\it 8320} & {\it 600} & {\it $<$1300} & {\it $<$180} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 1226} & {\it 3.0} & {\it 2860} & {\it 575} & {\it $<$310} & {\it $<$32.0} & {\it Only a two-point mid-IR SED}\B \\
{\it SN 2008en} & {\it IIn} & {\it 386} & {\it 2.9} & {\it 8790} & {\it 680} & {\it $<$670} & {\it $<$180} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 1131} & {\it 5.7} & {\it 5810} & {\it 560} & {\it $<$680} & {\it $<$62.0} & {\it Only a two-point mid-IR SED}\B \\
SN 2008fq & II & 1168 & 0.4 & 420 & 600 & 9.5 & 1.3 & Only a two-point mid-IR SED\T\B \\
{\it SN 2008gm} & {\it IIn} & {\it 301} & {\it 0.4} & {\it 1460} & {\it 720} & {\it $<$6.5} & {\it $<$2.5} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 1035} & {\it 0.5} & {\it 530} & {\it 1070} & {\it $<$1.6} & {\it $<$6.4} & {\it Only a two-point mid-IR SED}\B \\
{\it SN 2008ip} & {\it IIn} & {\it 438} & {\it 0.8} & {\it 2000} & {\it 610} & {\it $<$42.0} & {\it $<$5.9} & {\it Only a two-point mid-IR SED}\T\B \\
%SN 2008jb & II & 287 & 1.1 & 4630 & 580 & 10.0 & 2.7 & Only a two-point mid-IR SED\T \\
%~ & ~ & 324 & 0.9 & 3390 & 580 & 1.0 & 1.1 & Only a two-point mid-IR SED\B \\
SN 2009E & II-P & 547 & 3.0 & 6330 & 340 & 5080 & 3.5 & Only a two-point mid-IR SED\T\B \\
{\it SN 2009H} & {\it II} & {\it 243} & {\it 1.6} & {\it 7670} & {\it 600} & {\it $<$93.2} & {\it $<$13.2} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 282} & {\it 1.8} & {\it 7350} & {\it 580} & {\it $<$95.3} & {\it $<$11.2} & {\it Only a two-point mid-IR SED}\B \\
{\it SN 2009af} & {\it II} & {\it 199} & {\it 2.4} & {\it 14\,130} & {\it 460} & {\it $<$255} & {\it $<$8.5} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 229} & {\it 2.5} & {\it 12\,790} & {\it 430} & {\it $<$295} & {\it $<$6.8} & {\it Only a two-point mid-IR SED}\B \\
{\it SN 2009at} & {\it II} & {\it 474} & {\it 0.3} & {\it 780} & {\it 750} & {\it $<$5.1} & {\it $<$2.5} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 505} & {\it 0.3} & {\it 760} & {\it 730} & {\it $<$5.5} & {\it $<$2.3} & {\it Only a two-point mid-IR SED}\B \\
{\it SN 2009ip} & {\it IIn} & {\it 712} & {\it 0.3} & {\it 420} & {\it 470} & {\it $<$3.8} & {\it $<$0.1} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 1085} & {\it 0.3} & {\it 290} & {\it 450} & {\it $<$3.8} & {\it $<$0.1} & {\it Only a two-point mid-IR SED} \\
~ & ~ & {\it 1424} & {\it 0.1} & {\it 110} & {\it 540} & {\it $<$0.9} & {\it $<$0.1} & {\it Only a two-point mid-IR SED}\B \\
SN 2009jf & Ib & 100 & 1.5 & 17\,360 & 520 & $<$98.5 & $<$6.4 & 2 mid-IR point + hot comp. (R=0.09$\times$10$^{16}$ cm, T=5760K)\T\B \\
%{\it SN 2009kn} & {\it IIn} & {\it 2048} & {\it 0.5} & {\it 260} & {\it 610} & {\it $<$9.2} & {\it $<$1.4} & {\it Only a two-point mid-IR SED} \\
%SN 2011A& IIn & 86 & 0.12 & 1990 & 0.2 & 1520 & 244.0 & 0.1 & 11.5\T\B \\
SN 2009mk & IIb & 225 & 0.3 & 1290 & 860 & 3.5 & 3.8 & Only a two-point mid-IR SED\T\B \\
SN 2010F & II & 207 & 3.0 & 16\,770 & 380 & 452.9 & 5.5 & Only a two-point mid-IR SED\T \\
~ & ~ & 378 & 1.0 & 3060 & 420 & 41.7 & 0.9 & Only a two-point mid-IR SED\B \\
SN 2010jl & IIn & 67 & 3.1 & 53\,550 & 780 & 490 & 306 & Only a two-point mid-IR SED\T \\
~ & ~ & 229 & 3.7 & 18\,700 & 720 & 668 & 265 & Only a two-point mid-IR SED \\
~ & ~ & 440 & 3.8 & 10\,000 & 810 & 805 & 621 & Only a two-point mid-IR SED \\
~ & ~ & 596 & 4.1 & 7960 & 800 & 872 & 629 & Only a two-point mid-IR SED \\
~ & ~ & 819 & 4.6 & 6500 & 750 & 1090 & 544 & Only a two-point mid-IR SED \\
~ & ~ & 969 & 5.7 & 6810 & 720 & 1620 & 641 & Only a two-point mid-IR SED \\
~ & ~ & 1343 & 6.6 & 5690 & 620 & 2094 & 356 & Only a two-point mid-IR SED \\
~ & ~ & 1725 & 7.5 & 5030 & 540 & 2674 & 211 & Only a two-point mid-IR SED\B \\
{\it SN 2010mc} & {\it IIn} & {\it 1386} & {\it 1.0} & {\it 840} & {\it 760} & {\it $<$50.4} & {\it $<$27.1} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 1735} & {\it 1.0} & {\it 650} & {\it 750} & {\it $<$49.0} & {\it $<$24.4} & {\it Only a two-point mid-IR SED}\B \\
%SN 2010gp & Ia & 107 & ... & ~ & ~ & ~ & ~ & ~ & ~ & Only a two-point mid-IR SED\T\B \\
SN 2011dh & IIb & 250 & 0.7 & 3240 & 520 & 10.0 & 0.8 & Only a two-point mid-IR SED\T \\
~ & ~ & 280 & 1.6 & 6610 & 410 & 90.0 & 1.3 & Only a two-point mid-IR SED \\
~ & ~ & 312 & 0.7 & 2600 & 450 & 20.0 & 0.4 & Only a two-point mid-IR SED \\
~ & ~ & 390 & 0.6 & 1780 & 390 & 10.0 & 0.2 & Only a two-point mid-IR SED \\
~ & ~ & 422 & 0.4 & 1100 & 420 & 5.0 & 0.01 & Only a two-point mid-IR SED \\
~ & ~ & 454 & 0.3 & 870 & 420 & 4.0 & 0.01 & Only a two-point mid-IR SED \\
~ & ~ & 623 & 0.1 & 190 & 510 & 0.3 & 0.002 & Only a two-point mid-IR SED\B \\
SN 2011dq & II & 1259 & 0.3 & 260 & 1080 & 6.0 & 25.0 & Only a two-point mid-IR SED\T\B \\
%SN 2011fe & Ia & 145 & ... & ~ & ~ & ~ & ~ & ~ & ~ & Only a two-point mid-IR SED \\
%~ & ~ & 165 & ... & ~ & ~ & ~ & ~ & ~ & ~ & Only a two-point mid-IR SED\\
%~ & ~ & 233 & ... & ~ & ~ & ~ & ~ & ~ & ~ & Only a two-point mid-IR SED \\
%~ & ~ & 349 & ... & ~ & ~ & ~ & ~ & ~ & ~ & Only a two-point mid-IR SED\\
SN 2011fh & IIn & 586 & 1.7 & 3280 & 360 & 439 & 4.0 & Only a two-point mid-IR SED\T\B \\
{\it SN 2011ir} & {\it IIn} & {\it 832} & {\it 0.9} & {\it 1180} & {\it 610} & {\it $<$35.1} & {\it $<$5.4} & {\it Only a two-point mid-IR SED}\T\B \\
SN 2011ja & II$-$P & 106 & 1.0 & 10\,920 & 610 & 18.0 & 2.6 & Only a two-point mid-IR SED\T \\
~ & ~ & 488 & 1.1 & 2610 & 590 & 23.0 & 2.7 & Only a two-point mid-IR SED \\
~ & ~ & 639 & 1.1 & 1990 & 530 & 26.0 & 1.6 & Only a two-point mid-IR SED \\
~ & ~ & 859 & 1.2 & 1620 & 440 & 45.0 & 1.0 & Only a two-point mid-IR SED \\
~ & ~ & 881 & 1.2 & 1580 & 430 & 43.0 & 0.9 & Only a two-point mid-IR SED \\
~ & ~ & 1007 & 1.4 & 1610 & 380 & 76.0 & 0.7 & Only a two-point mid-IR SED\B \\
%{\it PTF11iqb} & {\it IIn} & {\it 1324} & {\it 0.7} & {\it 600} & {\it 670} & {\it $<$24.0} & {\it $<$6.3} & {\it Only a two-point mid-IR SED}\T\B \\
{\it PTF11kx} & {\it Ia$-$CSM} & {\it 1237} & {\it 5.0} & {\it 4680} & {\it 590} & {\it $<$400} & {\it $<$57.0} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 1818} & {\it 5.0} & {\it 3180} & {\it 580} & {\it $<$200} & {\it $<$26.0} & {\it Only a two-point mid-IR SED}\B \\
PTF11qcj & Ic & 174 & 1.0 & 6650 & 620 & 52.4 & 8.9 & Only a two-point mid-IR SED\T \\
~ & ~ & 263 & 0.9 & 3960 & 560 & 37.5 & 3.6 & Only a two-point mid-IR SED\B\\
%SN 2012aw & II$-$P & 358 & 2.8 & 9050 & 370 & $<$20.7 & $<$2.7 & 2 mid-IR point + hot comp. (R=0.05$\times$10$^{16}$ cm, T=3810K)\T \\
%~ & ~ & 487 & 2.3 & 5560 & 350 & $<$10.9 & $<$1.5 & Only a two-point mid-IR SED\B\\
{\it SN 2012ca} & {\it Ia-CSM} & {\it 404} & {\it 3.3} & {\it 9450} & {\it 680} & {\it $<$537} & {\it $<$154} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 577} & {\it 5.3} & {\it 10\,630} & {\it 610} & {\it $<$1302} & {\it $<$202} & {\it Only a two-point mid-IR SED}\\
~ & ~ & {\it 778} & {\it 10.4} & {\it 15\,470} & {\it 450} & {\it $<$4445} & {\it $<$131} & {\it Only a two-point mid-IR SED}\B \\
SN 2012fh & Ic & 214 & 1.4 & 7460 & 500 & 87.5 & 4.5 & Only a two-point mid-IR SED\T \\
~ & ~ & 247 & 1.4 & 6560 & 470 & 89.0 & 3.3 & ~\B \\
{\it SN 2013L} & {\it IIn} & {\it 630} & {\it 2.6} & {\it 4780} & {\it 720} & {\it $<$341} & {\it $<$124} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 850} & {\it 3.4} & {\it 4630} & {\it 650} & {\it $<$573} & {\it $<$127} & {\it Only a two-point mid-IR SED}\B \\
SN 2013ai & II & 705 & 0.6 & 820 & 400 & 13.0 & 0.2 & Only a two-point mid-IR SED\T\B \\
SN 2013am & II & 343 & 0.4 & 1490 & 630 & 3.1 & 0.6 & Only a two-point mid-IR SED\T \\
~ & ~ & 369 & 0.9 & 2760 & 480 & 21.0 & 0.8 & Only a two-point mid-IR SED \\
~ & ~ & 493 & 0.5 & 1130 & 510 & 5.6 & 0.3 & Only a two-point mid-IR SED\B \\
SN 2013bu & II & 287 & 0.7 & 2700 & 550 & 11.0 & 0.9 & Only a two-point mid-IR SED\T\B \\
{\it SN 2013cj} & {\it IIn} & {\it 394} & {\it 2.9} & {\it 8550} & {\it 880} & {\it $<$490} & {\it $<$614} & {\it Only a two-point mid-IR SED}\T \\ 
~ & ~ & {\it 747} & {\it 4.2} & {\it 6570} & {\it 780} & {\it $<$967} & {\it $<$606} & {\it Only a two-point mid-IR SED}\B \\
SN 2013df & IIb & 268 & 1.0 & 4320 & 480 & 28.0 & 1.0 & Only a two-point mid-IR SED\T \\
~ & ~ & 294 & 1.0 & 3940 & 450 & 32.0 & 0.8 & Only a two-point mid-IR SED \\
~ & ~ & 423 & 1.3 & 3560 & 340 & 78.0 & 0.4 & Only a two-point mid-IR SED \\
~ & ~ & 459 & 0.3 & 760 & 520 & 2.6 & 0.1 & Only a two-point mid-IR SED \\
~ & ~ & 824 & 0.1 & 140 & 740 & 0.1 & 0.06 & Only a two-point mid-IR SED\B \\
SN 2013dk & Ic & 268 & 0.8 & 3450 & 620 & 12.0 & 1.9 & Only a two-point mid-IR SED\T \\
~ & ~ & 269 & 1.0 & 4320 & 560 & 21.0 & 1.9 & Only a two-point mid-IR SED \\
~ & ~ & 292 & 0.8 & 3170 & 570 & 14.0 & 1.4 & Only a two-point mid-IR SED \\
~ & ~ & 298 & 0.7 & 2720 & 640 & 7.4 & 1.4 & Only a two-point mid-IR SED \\
~ & ~ & 428 & 0.4 & 1080 & 660 & 2.6 & 0.6 & Only a two-point mid-IR SED\B \\
{\it SN 2013dn} & {\it Ia-CSM} & {\it 463} & {\it 3.7} & {\it 9250} & {\it 670} & {\it $<$645} & {\it $<$170} & {\it Only a two-point mid-IR SED}\T \\
~ & ~ & {\it 828} & {\it 2.3} & {\it 3215} & {\it 660} & {\it $<$253} & {\it $<$61.0} & {\it Only a two-point mid-IR SED}\B \\
SN2013ee & II & 191 & 3.6 & 22\,050 & 350 & 690 & 5.4 & Only a two-point mid-IR SED\T \\
~ & ~ & 220 & 1.6 & 8470 & 430 & 118 & 2.7 & Only a two-point mid-IR SED \\
~ & ~ & 341 & 0.6 & 1870 & 520 & 14.8 & 1.0 & Only a two-point mid-IR SED\B \\
SN 2013ej & II$-$P/L & 238 & 1.7 & 8300 & 490 & 62.0 & 2.9 & Only a two-point mid-IR SED\T \\
~ & ~ & 261 & 1.6 & 7100 & 465 & 72.0 & 2.2 & Only a two-point mid-IR SED \\
~ & ~ & 439 & 1.2 & 3160 & 360 & 64.0 & 0.4 & Only a two-point mid-IR SED\B \\
SN 2013ff & Ic & 147 & 2.9 & 22\,830 & 420 & 419 & 8.6 & Only a two-point mid-IR SED\T\B \\
SN 2014C & Ib & 243 & 2.1 & 10\,000 & 620 & 75.0 & 13.0 & Only a two-point mid-IR SED\T \\
~ & ~ & 274 & 2.2 & 9290 & 640 & 74.0 & 14.0 & Only a two-point mid-IR SED \\
~ & ~ & 622 & 3.2 & 5950 & 570 & 200 & 20.0 & Only a two-point mid-IR SED \\
~ & ~ & 628 & 2.8 & 5160 & 590 & 150 & 18.0 & Only a two-point mid-IR SED \\
~ & ~ & 642 & 3.7 & 6670 & 540 & 290 & 20.0 & Only a two-point mid-IR SED \\
~ & ~ & 772 & 3.6 & 5400 & 520 & 290 & 17.0 & Only a two-point mid-IR SED \\
~ & ~ & 780 & 3.6 & 5340 & 510 & 320 & 17.0 & Only a two-point mid-IR SED \\
~ & ~ & 801 & 3.8 & 5490 & 500 & 360 & 17.0 & Only a two-point mid-IR SED \\
SN 2014G & II-L & 561 & 1.0 & 2040 & 460 & 42.4 & 1.4 & Only a two-point mid-IR SED\T\B \\
SN 2014L & Ic & 206 & 1.6 & 8990 & 480 & 64.0 & 2.4 & Only a two-point mid-IR SED\T\B \\
SN 2014bi & II$-$P & 264 & 8.9 & 39\,020 & 240 & 7200 & 4.9 & Only a two-point mid-IR SED\T \\
~ & ~ & 268 & 5.6 & 24\,180 & 260 & 2500 & 2.7 & Only a two-point mid-IR SED \\
~ & ~ & 272 & 5.5 & 23\,400 & 260 & 2600 & 2.6 & Only a two-point mid-IR SED \\
~ & ~ & 293 & 3.3 & 13\,040 & 285 & 730 & 1.3 & Only a two-point mid-IR SED \\
~ & ~ & 445 & 0.5 & 1300 & 430 & 8.3 & 0.2 & Only a two-point mid-IR SED\B \\
SN 2014dt & Iax & 309 & 0.3 & 1120 & 710 & 1.3 & 0.5 & Only a two-point mid-IR SED\T \\
~ & ~ & 317 & 0.3 & 1100 & 680 & 1.8 & 0.5 & Only a two-point mid-IR SED \\
~ & ~ & 336 & 0.3 & 1030 & 770 & 1.3 & 0.8 & Only a two-point mid-IR SED \B\\
\hline
\enddata
\end{deluxetable}
